A Generic Compilation Strategy for the Unitary Coupled Cluster Ansatz

We describe a compilation strategy for Variational Quantum Eigensolver (VQE) algorithms which use the Unitary Coupled Cluster (UCC) ansatz, designed to reduce circuit depth and gate count. This is achieved by partitioning Pauli exponential terms into mutually commuting sets. These sets are then diagonalised using Clifford circuits and synthesised using the phase polynomial formalism. This strategy reduces cx depth by 75.4% on average, and by up to 89.9%, compared to naive synthesis for a variety of molecules, qubit encodings and basis sets.

==> figures/Clifford0l.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=ctrl vertex] (4) at (0.75, 1) {};
		\node [style=ctrl vertex] (5) at (1.5, 1) {};
		\node [style=target vertex] (6) at (0.75, 0) {};
		\node [style=target vertex] (7) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (4) to (5);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford0r.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford1l.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=ctrl vertex] (4) at (0.75, 1) {};
		\node [style=ctrl vertex] (5) at (2.25, 1) {};
		\node [style=target vertex] (6) at (0.75, 0) {};
		\node [style=target vertex] (7) at (2.25, 0) {};
		\node [style=box] (8) at (1.5, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford1r.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=ctrl vertex] (4) at (1.5, 1) {};
		\node [style=target vertex] (6) at (1.5, 0) {};
		\node [style=box] (8) at (3, 0) {$S$};
		\node [style=box] (9) at (2.25, 1) {$S$};
		\node [style=H box] (10) at (2.25, 0) {};
		\node [style=H box] (11) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (1.center) to (4);
		\draw (4) to (9);
		\draw (9) to (3.center);
		\draw (11) to (6);
		\draw (6) to (10);
		\draw (0.center) to (11);
		\draw (10) to (8);
		\draw (8) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford2l.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=ctrl vertex] (4) at (1.5, 1) {};
		\node [style=ctrl vertex] (5) at (3, 1) {};
		\node [style=target vertex] (6) at (1.5, 0) {};
		\node [style=target vertex] (7) at (3, 0) {};
		\node [style=box] (10) at (2.25, 1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (7);
		\draw (4) to (10);
		\draw (10) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford2r.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=ctrl vertex] (4) at (1.5, 1) {};
		\node [style=target vertex] (6) at (1.5, 0) {};
		\node [style=H box] (9) at (3, 1) {};
		\node [style=box] (10) at (2.25, 1) {$S$};
		\node [style=H box] (11) at (0.75, 1) {};
		\node [style=box] (14) at (2.25, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (0.center) to (6);
		\draw (10) to (9);
		\draw (1.center) to (11);
		\draw (11) to (4);
		\draw (4) to (10);
		\draw (9) to (3.center);
		\draw (6) to (14);
		\draw (14) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford3l.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=ctrl vertex] (4) at (1.5, 1) {};
		\node [style=ctrl vertex] (5) at (3, 1) {};
		\node [style=target vertex] (6) at (1.5, 0) {};
		\node [style=target vertex] (7) at (3, 0) {};
		\node [style=box] (10) at (2.25, 1) {$V$};
		\node [style=box] (11) at (2.25, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (11);
		\draw (11) to (7);
		\draw (4) to (10);
		\draw (10) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford3r.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (6, 0) {};
		\node [style=none] (3) at (6, 1) {};
		\node [style=ctrl vertex] (4) at (3.75, 1) {};
		\node [style=target vertex] (6) at (3.75, 0) {};
		\node [style=H box] (8) at (4.5, 1) {};
		\node [style=H box] (9) at (5.25, 0) {};
		\node [style=box] (10) at (5.25, 1) {$S^\dag$};
		\node [style=box] (11) at (4.5, 0) {$S^\dag$};
		\node [style=box] (12) at (2.25, 1) {$S^\dag$};
		\node [style=box] (15) at (2.25, 0) {$V^\dag$};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (2.75, 1) {};
		\node [style=none] (18) at (3.5, 1) {};
		\node [style=none] (19) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (4) to (8);
		\draw (8) to (10);
		\draw (6) to (11);
		\draw (1.center) to (12);
		\draw (0.center) to (15);
		\draw (11) to (9);
		\draw (9) to (2.center);
		\draw (10) to (3.center);
		\draw (12) to (17.center);
		\draw (15) to (16.center);
		\draw (19.center) to (6);
		\draw (4) to (18.center);
		\draw (17.center) to[out=0, in=180] (19.center);
		\draw (16.center) to[out=0, in=180] (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford4l.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=ctrl vertex] (4) at (0.75, 1) {};
		\node [style=ctrl vertex] (5) at (1.5, 0) {};
		\node [style=target vertex] (6) at (0.75, 0) {};
		\node [style=target vertex] (7) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (4) to (7);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford4r.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=ctrl vertex] (5) at (1.5, 1) {};
		\node [style=target vertex] (7) at (1.5, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (1.center);
		\draw (11.center) to (7);
		\draw (5) to (10.center);
		\draw (1.center) to[out=0, in=180] (11.center);
		\draw (0.center) to[out=0, in=180] (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford5l.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (3.75, 1) {};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=ctrl vertex] (4) at (1.5, 1) {};
		\node [style=ctrl vertex] (5) at (3, 0) {};
		\node [style=target vertex] (6) at (1.5, 0) {};
		\node [style=target vertex] (7) at (3, 1) {};
		\node [style=H box] (9) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford5r.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (3.75, 1) {};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=ctrl vertex] (4) at (2.25, 1) {};
		\node [style=target vertex] (6) at (2.25, 0) {};
		\node [style=H box] (9) at (3, 1) {};
		\node [style=box] (14) at (0.75, 0) {$Z$};
		\node [style=box] (15) at (1.5, 1) {$S$};
		\node [style=box] (16) at (1.5, 0) {$S$};
		\node [style=box] (17) at (3, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (4) to (9);
		\draw (9) to (2.center);
		\draw (1.center) to (15);
		\draw (15) to (4);
		\draw (6) to (17);
		\draw (17) to (3.center);
		\draw (6) to (16);
		\draw (16) to (14);
		\draw (14) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford6l.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=ctrl vertex] (4) at (0.75, 1) {};
		\node [style=ctrl vertex] (5) at (2.25, 0) {};
		\node [style=target vertex] (6) at (0.75, 0) {};
		\node [style=target vertex] (7) at (2.25, 1) {};
		\node [style=H box] (9) at (1.5, 1) {};
		\node [style=H box] (11) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (9) to (7);
		\draw (6) to (11);
		\draw (4) to (9);
		\draw (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford6r.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=H box] (9) at (0.75, 1) {};
		\node [style=H box] (10) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (2.center);
		\draw (1.center) to (9);
		\draw (0.center) to (10);
		\draw (10) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GatesCX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=target vertex] (1) at (0.75, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=ctrl vertex] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
        \draw (3) to (4);
        \draw (4) to (5);
        \draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXXra.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (0.5, 0) {};
		\node [style=green vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Xexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (2) to (11);
		\draw (11) to (9.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXXrb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (1.75, 0) {};
		\node [style=green vertex] (3) at (1.75, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Xexp] (11) at (0.5, 0) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (2);
		\draw (2) to (11);
		\draw (11) to (1.center);
		\draw (13) to (11);
		\draw (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXYra.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (0.5, 0) {};
		\node [style=green vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Yexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (2) to (11);
		\draw (11) to (9.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXYrb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (1.75, 0) {};
		\node [style=green vertex] (3) at (1.75, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Yexp] (11) at (0.5, 0) {};
		\node [style=Zexp] (12) at (0.5, 0.5) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0.center) to (12);
		\draw (12) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (2);
		\draw (2) to (11);
		\draw (11) to (1.center);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXZra.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (0.5, 0) {};
		\node [style=green vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Zexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (2) to (11);
		\draw (11) to (9.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXZrb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (1.75, 0) {};
		\node [style=green vertex] (3) at (1.75, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Zexp] (11) at (0.5, 0) {};
		\node [style=Zexp] (12) at (0.5, 0.5) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0.center) to (12);
		\draw (12) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (2);
		\draw (2) to (11);
		\draw (11) to (1.center);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_XIa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=green vertex] (13) at (0.5, 0.5) {};
		\node [style=red vertex] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (7.center);
		\draw (0.center) to (13);
		\draw (13) to (15);
		\draw (15) to (8.center);
		\draw (1.center) to (14);
		\draw (14) to (13);
		\draw (14) to (9.center);
		\draw (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_XIb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
		\node [style=Xexp] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (0.5, 0.5) {};
		\node [style=green vertex] (16) at (1.75, 0.5) {};
		\node [style=red vertex] (17) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (7.center);
		\draw (0.center) to (15);
		\draw (15) to (16);
		\draw (16) to (8.center);
		\draw (1.center) to (14);
		\draw (14) to (17);
		\draw (17) to (9.center);
		\draw (15) to (13);
		\draw (14) to (13);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_XYa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=green vertex] (13) at (0.5, 0.5) {};
		\node [style=red vertex] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0.5) {};
		\node [style=Yexp] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (7.center);
		\draw (0.center) to (13);
		\draw (13) to (15);
		\draw (15) to (8.center);
		\draw (1.center) to (14);
		\draw (14) to (13);
		\draw (12) to (15);
		\draw (14) to (16);
		\draw (16) to (9.center);
		\draw (16) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_XYb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
		\node [style=green vertex] (16) at (1.75, 0.5) {};
		\node [style=red vertex] (17) at (1.75, 0) {};
		\node [style=Yexp] (18) at (0.5, 0.5) {};
		\node [style=Zexp] (19) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (7.center);
		\draw (16) to (8.center);
		\draw (17) to (9.center);
		\draw (16) to (17);
		\draw (1.center) to (19);
		\draw (0.center) to (18);
		\draw (18) to (16);
		\draw (19) to (17);
		\draw (19) to (13);
		\draw (13) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_XZa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=green vertex] (13) at (0.5, 0.5) {};
		\node [style=red vertex] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0.5) {};
		\node [style=Zexp] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (7.center);
		\draw (0.center) to (13);
		\draw (13) to (15);
		\draw (15) to (8.center);
		\draw (1.center) to (14);
		\draw (14) to (13);
		\draw (12) to (15);
		\draw (14) to (16);
		\draw (16) to (12);
		\draw (16) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_XZb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Aexp] (13) at (1.25, -0.5) {$-\alpha$};
		\node [style=green vertex] (16) at (1.75, 0.5) {};
		\node [style=red vertex] (17) at (1.75, 0) {};
		\node [style=Yexp] (18) at (0.5, 0) {};
		\node [style=Yexp] (19) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (7.center);
		\draw (16) to (8.center);
		\draw (17) to (9.center);
		\draw (16) to (17);
		\draw (0.center) to (19);
		\draw (19) to (16);
		\draw (19) to (13);
		\draw (18) to (13);
		\draw (18) to (17);
		\draw (1.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_YIa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=green vertex] (13) at (0.5, 0.5) {};
		\node [style=red vertex] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (7.center);
		\draw (0.center) to (13);
		\draw (1.center) to (14);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (15) to (8.center);
		\draw (14) to (9.center);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_YIb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
		\node [style=green vertex] (16) at (1.75, 0.5) {};
		\node [style=red vertex] (17) at (1.75, 0) {};
		\node [style=Yexp] (18) at (0.5, 0.5) {};
		\node [style=Xexp] (19) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (7.center);
		\draw (16) to (8.center);
		\draw (17) to (9.center);
		\draw (16) to (17);
		\draw (0.center) to (18);
		\draw (18) to (16);
		\draw (13) to (18);
		\draw (1.center) to (19);
		\draw (19) to (17);
		\draw (19) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_YXa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=green vertex] (13) at (0.5, 0.5) {};
		\node [style=red vertex] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0.5) {};
		\node [style=Xexp] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (7.center);
		\draw (0.center) to (13);
		\draw (1.center) to (14);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (15) to (8.center);
		\draw (15) to (12);
		\draw (14) to (16);
		\draw (16) to (9.center);
		\draw (16) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_ZIa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=green vertex] (13) at (0.5, 0.5) {};
		\node [style=red vertex] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (7.center);
		\draw (0.center) to (13);
		\draw (1.center) to (14);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (15) to (8.center);
		\draw (14) to (9.center);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_ZIb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
		\node [style=green vertex] (16) at (1.75, 0.5) {};
		\node [style=red vertex] (17) at (1.75, 0) {};
		\node [style=Zexp] (18) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (7.center);
		\draw (16) to (8.center);
		\draw (17) to (9.center);
		\draw (16) to (17);
		\draw (0.center) to (18);
		\draw (18) to (16);
		\draw (1.center) to (17);
		\draw (13) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_ZXa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=green vertex] (13) at (0.5, 0.5) {};
		\node [style=red vertex] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1, 0.5) {};
		\node [style=Xexp] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (7.center);
		\draw (0.center) to (13);
		\draw (1.center) to (14);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (15) to (8.center);
		\draw (15) to (12);
		\draw (14) to (16);
		\draw (16) to (9.center);
		\draw (16) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCX_ZXb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
		\node [style=green vertex] (16) at (1.75, 0.5) {};
		\node [style=red vertex] (17) at (1.75, 0) {};
		\node [style=Zexp] (18) at (0.5, 0.5) {};
		\node [style=Xexp] (19) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (7.center);
		\draw (16) to (8.center);
		\draw (17) to (9.center);
		\draw (16) to (17);
		\draw (0.center) to (18);
		\draw (18) to (16);
		\draw (13) to (18);
		\draw (1.center) to (19);
		\draw (19) to (17);
		\draw (19) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpDef.tikz <==
\begin{tikzpicture}[baseline={(13)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=Zexp] (4) at (0.75, 0) {};
		\node [style=Xexp] (5) at (0.75, 1.5) {};
		\node [style=Yexp] (6) at (0.75, 0.75) {};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=Aexp] (13) at (1.75, 1.125) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (1.center);
		\draw (6) to (11.center);
		\draw (12.center) to (4);
		\draw (4) to (0.center);
		\draw (5) to (13);
		\draw (13) to (6);
		\draw (4) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHXa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHXb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (1.75, 0) {};
		\node [style=Zexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHYa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHYb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (1.75, 0) {};
		\node [style=Yexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHZa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHZb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (1.75, 0) {};
		\node [style=Xexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXa1.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1.5, 0) {};
		\node [style=Aexp] (16) at (2.25, -0.5) {$\alpha$};
		\node [style=hadamard vertex] (17) at (1, 0) {};
		\node [style=hadamard vertex] (18) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (14) to (17);
		\draw (17) to (15);
		\draw (15) to (18);
		\draw (18) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXa2.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (2.25, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (1, 0) {};
		\node [style=Zexp] (15) at (2, 0) {};
		\node [style=Aexp] (16) at (2.75, -0.5) {$\alpha$};
		\node [style=hadamard vertex] (18) at (3.25, 0) {};
		\node [style=rpp] (19) at (0.5, 0) {};
		\node [style=rpi] (20) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (15) to (18);
		\draw (18) to (9.center);
		\draw (1.center) to (19);
		\draw (19) to (14);
		\draw (14) to (20);
		\draw (20) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXa3.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (1, 0) {};
		\node [style=Zexp] (15) at (1.5, 0) {};
		\node [style=Aexp] (16) at (2.25, -0.5) {$-\alpha$};
		\node [style=hadamard vertex] (18) at (3.25, 0) {};
		\node [style=rpp] (19) at (0.5, 0) {};
		\node [style=rpi] (20) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (18) to (9.center);
		\draw (1.center) to (19);
		\draw (19) to (14);
		\draw (20) to (15);
		\draw (20) to (18);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXa4.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (2.25, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$-\alpha$};
		\node [style=hadamard vertex] (18) at (3.25, 0) {};
		\node [style=rpp] (19) at (0.5, 0) {};
		\node [style=rpi] (20) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (18) to (9.center);
		\draw (1.center) to (19);
		\draw (20) to (18);
		\draw (15) to (14);
		\draw (19) to (15);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXa5.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (2.75, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$-\alpha$};
		\node [style=rpp] (19) at (0.5, 0) {};
		\node [style=rmm] (20) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (1.center) to (19);
		\draw (19) to (15);
		\draw (14) to (20);
		\draw (15) to (20);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (1.75, 0) {};
		\node [style=Yexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSYa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSYb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (1.75, 0) {};
		\node [style=Xexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSZa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSZb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (1.75, 0) {};
		\node [style=Zexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpVXa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpp] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpVXb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpp] (14) at (1.75, 0) {};
		\node [style=Xexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpVYa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpp] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpVYb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpp] (14) at (1.75, 0) {};
		\node [style=Zexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpVZa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpp] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpVZb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpp] (14) at (1.75, 0) {};
		\node [style=Yexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXXa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXXb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (1.75, 0) {};
		\node [style=Xexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXYa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXYb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (1.75, 0) {};
		\node [style=Yexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZa1.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (0.5, 0) {};
		\node [style=green vertex] (15) at (1, 0) {};
		\node [style=red vertex] (16) at (1.75, -0.5) {};
		\node [style=green phase vertex] (17) at (2.5, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZa2.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (1, -1) {$\vdots$};
		\node [style=rpi] (14) at (1.5, 0) {};
		\node [style=green vertex] (15) at (0.5, 0) {};
		\node [style=red vertex] (16) at (1.5, -1) {};
		\node [style=green phase vertex] (17) at (2.25, -1) {$\alpha$};
		\node [style=rpi] (18) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw (16) to (7.center);
		\draw (16) to (17);
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (15) to (18);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZa3.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (3.25, 0) {};
		\node [style=green vertex] (15) at (0.5, 0) {};
		\node [style=red vertex] (16) at (1.25, -0.5) {};
		\node [style=green phase vertex] (17) at (2.5, -0.5) {$\alpha$};
		\node [style=rpi] (18) at (1.75, -0.5) {};
		\node [style=green vertex] (19) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw (16) to (7.center);
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (18) to (16);
		\draw (15) to (16);
		\draw (18) to (17);
		\draw (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZa4.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (3.25, 0) {};
		\node [style=green vertex] (15) at (0.5, 0) {};
		\node [style=red vertex] (16) at (1.25, -0.5) {};
		\node [style=green phase vertex] (17) at (2, -0.5) {$-\alpha$};
		\node [style=rpi] (18) at (2.75, -0.5) {};
		\node [style=green vertex] (19) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw (16) to (7.center);
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (15) to (16);
		\draw (18) to (17);
		\draw (16) to (17);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZa5.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (2.75, 0) {};
		\node [style=green vertex] (15) at (0.5, 0) {};
		\node [style=red vertex] (16) at (1.25, -0.5) {};
		\node [style=green phase vertex] (17) at (2, -0.5) {$-\alpha$};
		\node [style=green vertex] (19) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw (16) to (7.center);
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (1.75, 0) {};
		\node [style=Zexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXra.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=red phase vertex] (14) at (0.75, 0) {$\beta$};
		\node [style=Xexp] (15) at (1.5, 0) {};
		\node [style=Aexp] (16) at (2.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXra1.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (2.25, -0.5) {$\vdots$};
		\node [style=red phase vertex] (14) at (0.75, 0) {$\beta$};
		\node [style=green vertex] (15) at (2, 0) {};
		\node [style=red vertex] (16) at (2.75, -0.5) {};
		\node [style=green phase vertex] (17) at (3.5, -0.5) {$\alpha$};
		\node [style=hadamard vertex] (18) at (4, 0) {};
		\node [style=hadamard vertex] (19) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (16) to (17);
		\draw (14) to (19);
		\draw (19) to (15);
		\draw (15) to (18);
		\draw (18) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXra2.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (2, -1) {$\vdots$};
		\node [style=red phase vertex] (14) at (0.75, 0) {$\beta$};
		\node [style=red vertex] (15) at (1.5, 0) {};
		\node [style=red vertex] (16) at (2.5, -1) {};
		\node [style=green phase vertex] (17) at (3.25, -1) {$\alpha$};
		\node [style=hadamard vertex] (18) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (16) to (7.center);
		\draw (16) to (17);
		\draw (14) to (15);
		\draw (15) to (18);
		\draw (18) to (16);
		\draw (15) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXra3.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1, -1) {$\vdots$};
		\node [style=red phase vertex] (14) at (2.75, 0) {$\beta$};
		\node [style=red vertex] (15) at (0.5, 0) {};
		\node [style=red vertex] (16) at (1.5, -1) {};
		\node [style=green phase vertex] (17) at (2.25, -1) {$\alpha$};
		\node [style=hadamard vertex] (18) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (17);
		\draw (14) to (15);
		\draw (15) to (18);
		\draw (18) to (16);
		\draw (1.center) to (15);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXrb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=red phase vertex] (14) at (1.75, 0) {$\beta$};
		\node [style=Xexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (1.center) to (15);
		\draw (15) to (14);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZXa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpi] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZXb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=gpi] (14) at (1.75, 0) {};
		\node [style=Xexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZYa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpi] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZYb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=gpi] (14) at (1.75, 0) {};
		\node [style=Yexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZZa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpi] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZZb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=gpi] (14) at (1.75, 0) {};
		\node [style=Zexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZga.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=green phase vertex] (14) at (0.75, 0) {$\beta$};
		\node [style=Zexp] (15) at (1.5, 0) {};
		\node [style=Aexp] (16) at (2.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZga1.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=green phase vertex] (14) at (0.75, 0) {$\beta$};
		\node [style=green vertex] (15) at (1.5, 0) {};
		\node [style=red vertex] (16) at (2.25, -0.5) {};
		\node [style=green phase vertex] (17) at (3, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZga2.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=green phase vertex] (14) at (2.5, 0) {$\beta$};
		\node [style=green vertex] (15) at (0.5, 0) {};
		\node [style=red vertex] (16) at (1.25, -0.5) {};
		\node [style=green phase vertex] (17) at (2, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (16) to (17);
		\draw (1.center) to (15);
		\draw (15) to (14);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZgb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=green phase vertex] (14) at (1.75, 0) {$\beta$};
		\node [style=Zexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (1.center) to (15);
		\draw (15) to (14);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Pauli_graph1.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=pink vertex] (2) at (0, 4.25) {\:IIXY\:};
		\node [style=pink vertex] (3) at (2.25, 3.25) {\:IIYX\:};
		\node [style=pink vertex] (4) at (4.25, 2.25) {\:XYII\:};
		\node [style=pink vertex] (5) at (5, 0) {\:YXII\:};
		\node [style=blue vertex] (6) at (-5, 0) {YYYX};
		\node [style=blue vertex] (7) at (-4.25, 2.25) {YYXY};
		\node [style=blue vertex] (8) at (-2.25, 3.25) {YXYY};
		\node [style=blue vertex] (9) at (-4.25, -2.25) {XYYY};
		\node [style=blue vertex] (10) at (-2.25, -3.25) {YXXX};
		\node [style=blue vertex] (11) at (0, -4) {XYXX};
		\node [style=blue vertex] (12) at (2.25, -3.25) {XXXY};
		\node [style=blue vertex] (13) at (4.25, -2.25) {XXYX};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (9);
		\draw (8) to (2);
		\draw (2) to (11);
		\draw (10) to (2);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw (3) to (10);
		\draw (11) to (3);
		\draw (4) to (13);
		\draw (4) to (12);
		\draw (6) to (4);
		\draw (7) to (4);
		\draw (5) to (13);
		\draw (12) to (5);
		\draw (6) to (5);
		\draw (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetCNOT-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=green vertex] (4) at (-1, -1) {};
		\node [style=green vertex] (5) at (-1, 0) {};
		\node [style=green vertex] (6) at (-1, 0.5) {};
		\node [style=red vertex] (8) at (0, -0.5) {};
		\node [style=green phase vertex] (9) at (0.75, -0.5) {$\alpha$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (18) at (-1, -0.42) {$\vdots$};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=green vertex] (20) at (-1, 1) {};
		\node [style=none] (21) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (12.center);
		\draw (13.center) to (4);
		\draw (4) to (0.center);
		\draw (6) to (8);
		\draw (8) to (5);
		\draw (8) to (4);
		\draw (8) to (9);
		\draw (6) to (2.center);
		\draw (6) to (11.center);
		\draw (20) to (19.center);
		\draw (20) to (21.center);
		\draw (20) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=green vertex] (4) at (0, -1) {};
		\node [style=green vertex] (5) at (0, 0) {};
		\node [style=green vertex] (6) at (0, 0.5) {};
		\node [style=red vertex] (8) at (1, -0.5) {};
		\node [style=green phase vertex] (9) at (1.75, -0.5) {$\alpha$};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=red vertex] (14) at (-0.75, 0.5) {};
		\node [style=red vertex] (15) at (0.75, 0.5) {};
		\node [style=green vertex] (16) at (-0.75, 1) {};
		\node [style=green vertex] (17) at (0.75, 1) {};
		\node [style=none] (18) at (0, -0.42) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (12.center);
		\draw (13.center) to (4);
		\draw (4) to (0.center);
		\draw (6) to (8);
		\draw (8) to (5);
		\draw (8) to (4);
		\draw (8) to (9);
		\draw (3.center) to (16);
		\draw (16) to (17);
		\draw (17) to (10.center);
		\draw (2.center) to (14);
		\draw (14) to (6);
		\draw (6) to (15);
		\draw (15) to (11.center);
		\draw (16) to (14);
		\draw (17) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetCommute0.tikz <==
\begin{tikzpicture}[baseline={(24)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.25, 1.5) {};
		\node [style=none] (3) at (0.25, 2.5) {};
		\node [style=none] (4) at (0.25, 3) {};
		\node [style=none] (5) at (0.25, 4) {};
		\node [style=green vertex] (6) at (1, 0) {};
		\node [style=green vertex] (7) at (1, 1) {};
		\node [style=green vertex] (8) at (1, 1.5) {};
		\node [style=green vertex] (9) at (1, 2.5) {};
		\node [style=green phase vertex] (10) at (2.5, 0.5) {$\alpha$};
		\node [style=red vertex] (11) at (2, 0.5) {};
		\node [style=green vertex] (12) at (3, 1.5) {};
		\node [style=green vertex] (13) at (3, 2.5) {};
		\node [style=green vertex] (14) at (3, 3) {};
		\node [style=green vertex] (15) at (3, 4) {};
		\node [style=green phase vertex] (16) at (4.5, 3.5) {$\beta$};
		\node [style=red vertex] (17) at (4, 3.5) {};
		\node [style=none] (18) at (5, 4) {};
		\node [style=none] (19) at (5, 3) {};
		\node [style=none] (20) at (5, 2.5) {};
		\node [style=none] (21) at (5, 1.5) {};
		\node [style=none] (22) at (5, 1) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (24) at (1, 2.08) {$\vdots$};
		\node [style=none] (25) at (1, 0.58) {$\vdots$};
		\node [style=none] (26) at (1, 3.58) {$\vdots$};
		\node [style=none] (27) at (3, 3.58) {$\vdots$};
		\node [style=none] (28) at (3, 2.08) {$\vdots$};
		\node [style=none] (29) at (3, 0.58) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (15);
		\draw (15) to (18.center);
		\draw (4.center) to (14);
		\draw (14) to (19.center);
		\draw (3.center) to (9);
		\draw (9) to (13);
		\draw (13) to (20.center);
		\draw (2.center) to (8);
		\draw (8) to (12);
		\draw (12) to (21.center);
		\draw (1.center) to (7);
		\draw (7) to (22.center);
		\draw (23.center) to (6);
		\draw (6) to (0.center);
		\draw (6) to (11);
		\draw (11) to (10);
		\draw (11) to (7);
		\draw (11) to (8);
		\draw (11) to (9);
		\draw (15) to (17);
		\draw (17) to (16);
		\draw (17) to (14);
		\draw (13) to (17);
		\draw (17) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetCommute1.tikz <==
\begin{tikzpicture}[baseline={(24)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=green vertex] (6) at (2.75, 0) {};
		\node [style=green vertex] (7) at (2.75, 1) {};
		\node [style=green vertex] (8) at (2.75, 1.5) {};
		\node [style=green vertex] (9) at (2.75, 2.5) {};
		\node [style=green phase vertex] (10) at (4.25, 0.5) {$\alpha$};
		\node [style=red vertex] (11) at (3.75, 0.5) {};
		\node [style=green vertex] (12) at (0.75, 1.5) {};
		\node [style=green vertex] (13) at (0.75, 2.5) {};
		\node [style=green vertex] (14) at (0.75, 3) {};
		\node [style=green vertex] (15) at (0.75, 4) {};
		\node [style=green phase vertex] (16) at (2.25, 3.5) {$\beta$};
		\node [style=red vertex] (17) at (1.75, 3.5) {};
		\node [style=none] (18) at (4.75, 4) {};
		\node [style=none] (19) at (4.75, 3) {};
		\node [style=none] (20) at (4.75, 2.5) {};
		\node [style=none] (21) at (4.75, 1.5) {};
		\node [style=none] (22) at (4.75, 1) {};
		\node [style=none] (23) at (4.75, 0) {};
		\node [style=none] (24) at (2.75, 2.08) {$\vdots$};
		\node [style=none] (25) at (2.75, 0.58) {$\vdots$};
		\node [style=none] (26) at (2.75, 3.58) {$\vdots$};
		\node [style=none] (27) at (0.75, 3.58) {$\vdots$};
		\node [style=none] (28) at (0.75, 2.08) {$\vdots$};
		\node [style=none] (29) at (0.75, 0.58) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (15);
		\draw (15) to (18.center);
		\draw (4.center) to (14);
		\draw (14) to (19.center);
		\draw (1.center) to (7);
		\draw (7) to (22.center);
		\draw (23.center) to (6);
		\draw (6) to (0.center);
		\draw (6) to (11);
		\draw (11) to (10);
		\draw (11) to (7);
		\draw (11) to (8);
		\draw (11) to (9);
		\draw (15) to (17);
		\draw (17) to (16);
		\draw (17) to (14);
		\draw (13) to (17);
		\draw (17) to (12);
		\draw (3.center) to (13);
		\draw (13) to (9);
		\draw (9) to (20.center);
		\draw (21.center) to (8);
		\draw (8) to (12);
		\draw (12) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=green phase vertex] (9) at (0, -1) {$\alpha$};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (18) at (0.5, -0.42) {$\vdots$};
		\node [style=green vertex] (19) at (-1.5, 0.5) {};
		\node [style=red vertex] (21) at (-1, -1) {};
		\node [style=green vertex] (22) at (-1, 0) {};
		\node [style=green vertex] (23) at (1, 0) {};
		\node [style=green vertex] (24) at (1.5, 0.5) {};
		\node [style=red vertex] (26) at (1, -1) {};
		\node [style=none] (29) at (-0.5, -0.42) {$\vdots$};
		\node [style=red vertex] (30) at (-1.5, 0) {};
		\node [style=red vertex] (31) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (19);
		\draw (19) to (24);
		\draw (24) to (11.center);
		\draw (22) to (23);
		\draw (23) to (26);
		\draw (26) to (9);
		\draw (22) to (21);
		\draw (21) to (9);
		\draw (19) to (30);
		\draw (30) to (1.center);
		\draw (30) to (22);
		\draw (23) to (31);
		\draw (31) to (12.center);
		\draw (24) to (31);
		\draw (26) to (13.center);
		\draw (21) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=green vertex] (4) at (-1, -1) {};
		\node [style=green vertex] (5) at (-1, 0) {};
		\node [style=green vertex] (6) at (-1, 0.5) {};
		\node [style=red vertex] (8) at (0, -0.5) {};
		\node [style=green phase vertex] (9) at (0.75, -0.5) {$\alpha$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (18) at (-1, -0.42) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (12.center);
		\draw (13.center) to (4);
		\draw (4) to (0.center);
		\draw (6) to (8);
		\draw (8) to (5);
		\draw (8) to (4);
		\draw (8) to (9);
		\draw (6) to (2.center);
		\draw (6) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetFusion0.tikz <==
\begin{tikzpicture}[baseline={(2)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 0.5) {$\vdots$};
		\node [style=green vertex] (3) at (0.5, 1) {};
		\node [style=green vertex] (4) at (0.5, 0) {};
		\node [style=red vertex] (5) at (1, 0.5) {};
		\node [style=green phase vertex] (6) at (1.5, 0.5) {$\alpha$};
		\node [style=green vertex] (7) at (2.25, 1) {};
		\node [style=green vertex] (8) at (2.25, 0) {};
		\node [style=green phase vertex] (9) at (3.25, 0.5) {$\beta$};
		\node [style=red vertex] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (2.25, 0.58) {$\vdots$};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=none] (13) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (7);
		\draw (7) to (12.center);
		\draw (13.center) to (8);
		\draw (8) to (4);
		\draw (4) to (0.center);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (5) to (6);
		\draw (7) to (10);
		\draw (10) to (8);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetFusion1.tikz <==
\begin{tikzpicture}[baseline={(2)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 0.58) {$\vdots$};
		\node [style=green vertex] (3) at (0.5, 1) {};
		\node [style=green vertex] (4) at (0.5, 0) {};
		\node [style=red vertex] (5) at (1, 0.5) {};
		\node [style=green phase vertex] (6) at (1.75, 0.5) {$\alpha+\beta$};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4) to (0.center);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (5) to (6);
		\draw (3) to (12.center);
		\draw (13.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetIXYZ.tikz <==
\begin{tikzpicture}[baseline={(8)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=green vertex] (4) at (1.25, 0) {};
		\node [style=green vertex] (5) at (1.25, 0.75) {};
		\node [style=green vertex] (6) at (1.25, 1.5) {};
		\node [style=red vertex] (8) at (2., 1.125) {};
		\node [style=green phase vertex] (9) at (2.75, 1.125) {$\alpha$};
		\node [style=none] (10) at (4, 2.25) {};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (4, 0.75) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=hadamard vertex] (14) at (0.5, 1.5) {};
		\node [style=hadamard vertex] (15) at (3.5, 1.5) {};
		\node [style=rpp] (16) at (0.5, 0.75) {};
		\node [style=rmm] (17) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (4);
		\draw (4) to (0.center);
		\draw (6) to (8);
		\draw (8) to (5);
		\draw (8) to (4);
		\draw (8) to (9);
		\draw (3.center) to (10.center);
		\draw (2.center) to (14);
		\draw (14) to (6);
		\draw (6) to (15);
		\draw (15) to (11.center);
		\draw (1.center) to (16);
		\draw (16) to (5);
		\draw (5) to (17);
		\draw (17) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetLadder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-2.25, 1.5) {};
		\node [style=green vertex] (4) at (-1.75, 1.5) {};
		\node [style=green vertex] (5) at (-1.25, 1) {};
		\node [style=green vertex] (6) at (-0.75, 0.5) {};
		\node [style=green phase vertex] (7) at (0, 0) {$\alpha$};
		\node [style=green vertex] (8) at (0.75, 0.5) {};
		\node [style=green vertex] (9) at (1.25, 1) {};
		\node [style=green vertex] (10) at (1.75, 1.5) {};
		\node [style=red vertex] (11) at (-1.75, 1) {};
		\node [style=red vertex] (12) at (-1.25, 0.5) {};
		\node [style=red vertex] (13) at (-0.75, 0) {};
		\node [style=red vertex] (14) at (0.75, 0) {};
		\node [style=red vertex] (15) at (1.25, 0.5) {};
		\node [style=red vertex] (16) at (1.75, 1) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (10) to (4);
		\draw (10) to (17.center);
		\draw (18.center) to (16);
		\draw (16) to (9);
		\draw (9) to (5);
		\draw (5) to (11);
		\draw (11) to (2.center);
		\draw (1.center) to (12);
		\draw (12) to (6);
		\draw (6) to (8);
		\draw (8) to (15);
		\draw (15) to (19.center);
		\draw (20.center) to (14);
		\draw (14) to (7);
		\draw (7) to (13);
		\draw (13) to (0.center);
		\draw (4) to (11);
		\draw (5) to (12);
		\draw (6) to (13);
		\draw (14) to (8);
		\draw (15) to (9);
		\draw (16) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetTree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=green vertex] (4) at (-1.25, 1.5) {};
		\node [style=green vertex] (5) at (-1.25, 0) {};
		\node [style=green vertex] (6) at (-0.75, 1) {};
		\node [style=green phase vertex] (7) at (0, 0.5) {$\alpha$};
		\node [style=green vertex] (8) at (0.75, 1) {};
		\node [style=green vertex] (9) at (1.25, 1.5) {};
		\node [style=green vertex] (10) at (1.25, 0) {};
		\node [style=red vertex] (11) at (-1.25, 0.5) {};
		\node [style=red vertex] (12) at (-0.75, 0.5) {};
		\node [style=red vertex] (13) at (0.75, 0.5) {};
		\node [style=red vertex] (14) at (1.25, 0.5) {};
		\node [style=red vertex] (15) at (1.25, 1) {};
		\node [style=red vertex] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (9);
		\draw (9) to (17.center);
		\draw (18.center) to (15);
		\draw (15) to (8);
		\draw (8) to (6);
		\draw (6) to (16);
		\draw (16) to (2.center);
		\draw (1.center) to (11);
		\draw (11) to (12);
		\draw (12) to (7);
		\draw (7) to (13);
		\draw (14) to (13);
		\draw (14) to (19.center);
		\draw (20.center) to (10);
		\draw (10) to (5);
		\draw (5) to (0.center);
		\draw (5) to (11);
		\draw (16) to (4);
		\draw (6) to (12);
		\draw (13) to (8);
		\draw (15) to (9);
		\draw (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXCalcCX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=red vertex] (1) at (0.75, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=green vertex] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
        \draw (3) to (4);
        \draw (4) to (5);
        \draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commuting_set1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xexp] (2) at (-7, 1) {};
		\node [style=Zexp] (3) at (-7, 0) {};
		\node [style=Zexp] (4) at (-7, -2) {};
		\node [style=Yexp] (5) at (-5, 1) {};
		\node [style=Yexp] (6) at (-5, -2) {};
		\node [style=Zexp] (7) at (-5, -1) {};
		\node [style=Xexp] (8) at (-3, 2) {};
		\node [style=Xexp] (9) at (-3, 1) {};
		\node [style=Yexp] (10) at (-3, -1) {};
		\node [style=Yexp] (11) at (-1, 2) {};
		\node [style=Yexp] (12) at (-1, 1) {};
		\node [style=Xexp] (13) at (-1, 0) {};
		\node [style=Xexp] (14) at (3, 1) {};
		\node [style=Zexp] (15) at (3, 2) {};
		\node [style=Zexp] (16) at (3, -1) {};
		\node [style=Zexp] (17) at (3, -2) {};
		\node [style=Zexp] (18) at (5, 2) {};
		\node [style=Zexp] (19) at (5, 0) {};
		\node [style=Yexp] (20) at (5, 1) {};
		\node [style=Yexp] (21) at (5, -2) {};
		\node [style=Aexp] (22) at (-5.75, -0.5) {$\alpha$};
		\node [style=Aexp] (23) at (-3.75, -0.5) {$\alpha$};
		\node [style=Aexp] (24) at (-1.75, -0.5) {$\alpha$};
		\node [style=Aexp] (25) at (0.25, -0.5) {$\alpha$};
		\node [style=Aexp] (26) at (4.25, -0.5) {$\alpha$};
		\node [style=Aexp] (27) at (6.25, -0.5) {$\alpha$};
		\node [style=none] (28) at (6.75, 2) {};
		\node [style=none] (29) at (6.75, 1) {};
		\node [style=none] (30) at (6.75, 0) {};
		\node [style=none] (31) at (6.75, -1) {};
		\node [style=none] (32) at (6.75, -2) {};
		\node [style=none] (33) at (-7.75, -2) {};
		\node [style=none] (34) at (-7.75, -1) {};
		\node [style=none] (35) at (-7.75, 0) {};
		\node [style=none] (36) at (-7.75, 1) {};
		\node [style=none] (37) at (-7.75, 2) {};
		\node [style=Zexp] (38) at (1, 2) {};
		\node [style=Yexp] (39) at (1, 0) {};
		\node [style=Xexp] (40) at (1, -1) {};
		\node [style=Xexp] (41) at (1, -2) {};
		\node [style=Aexp] (42) at (2.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (22);
		\draw (2) to (5);
		\draw (5) to (9);
		\draw (9) to (12);
		\draw (12) to (14);
		\draw (14) to (20);
		\draw (3) to (13);
		\draw (7) to (10);
		\draw (4) to (6);
		\draw (17) to (21);
		\draw (8) to (11);
		\draw (15) to (18);
		\draw (23) to (5);
		\draw (3) to (22);
		\draw (22) to (4);
		\draw (7) to (23);
		\draw (23) to (6);
		\draw (8) to (24);
		\draw (24) to (9);
		\draw (24) to (10);
		\draw (11) to (25);
		\draw (25) to (12);
		\draw (25) to (13);
		\draw (15) to (26);
		\draw (26) to (14);
		\draw (26) to (16);
		\draw (26) to (17);
		\draw (18) to (27);
		\draw (27) to (20);
		\draw (27) to (19);
		\draw (27) to (21);
		\draw (37.center) to (8);
		\draw (18) to (28.center);
		\draw (20) to (29.center);
		\draw (19) to (30.center);
		\draw (16) to (31.center);
		\draw (21) to (32.center);
		\draw (7) to (34.center);
		\draw (4) to (33.center);
		\draw (3) to (35.center);
		\draw (36.center) to (2);
		\draw (39) to (42);
		\draw (40) to (42);
		\draw (42) to (38);
		\draw (42) to (41);
		\draw (41) to (6);
		\draw (41) to (17);
		\draw (16) to (40);
		\draw (40) to (10);
		\draw (13) to (39);
		\draw (39) to (19);
		\draw (38) to (15);
		\draw (11) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_gadget1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xexp] (2) at (0, 1) {};
		\node [style=Zexp] (3) at (0, 0) {};
		\node [style=Zexp] (4) at (0, -2) {};
		\node [style=Aexp] (22) at (1.25, -0.5) {$\alpha$};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (2, -2) {};
		\node [style=none] (33) at (-1, -2) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (-1, 0) {};
		\node [style=none] (36) at (-1, 1) {};
		\node [style=none] (37) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (22);
		\draw (3) to (22);
		\draw (22) to (4);
		\draw (4) to (33.center);
		\draw (3) to (35.center);
		\draw (36.center) to (2);
		\draw (37.center) to (28.center);
		\draw (2) to (29.center);
		\draw (3) to (30.center);
		\draw (34.center) to (31.center);
		\draw (4) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_gadget2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (2.5, 2) {};
		\node [style=none] (29) at (2.5, 1) {};
		\node [style=none] (30) at (2.5, 0) {};
		\node [style=none] (31) at (2.5, -1) {};
		\node [style=none] (32) at (2.5, -2) {};
		\node [style=none] (33) at (-1.5, -2) {};
		\node [style=none] (34) at (-1.5, -1) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (36) at (-1.5, 1) {};
		\node [style=none] (37) at (-1.5, 2) {};
		\node [style=hadamard vertex] (38) at (2, 1) {};
		\node [style=hadamard vertex] (39) at (-1, 1) {};
		\node [style=green vertex] (40) at (1.5, 1) {};
		\node [style=green vertex] (41) at (1, 0) {};
		\node [style=green vertex] (42) at (0, 0) {};
		\node [style=green vertex] (43) at (-0.5, 1) {};
		\node [style=red vertex] (44) at (-0.5, 0) {};
		\node [style=red vertex] (45) at (0, -2) {};
		\node [style=red vertex] (46) at (1, -2) {};
		\node [style=red vertex] (47) at (1.5, 0) {};
		\node [style=green vertex] (48) at (0.5, -2) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (28.center);
		\draw (34.center) to (31.center);
		\draw (36.center) to (39);
		\draw (39) to (43);
		\draw (43) to (40);
		\draw (40) to (38);
		\draw (38) to (29.center);
		\draw (47) to (30.center);
		\draw (41) to (47);
		\draw (42) to (41);
		\draw (44) to (42);
		\draw (35.center) to (44);
		\draw (42) to (45);
		\draw (46) to (41);
		\draw (46) to (32.center);
		\draw (33.center) to (45);
		\draw (44) to (43);
		\draw (47) to (40);
		\draw (45) to (48);
		\draw (48) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_set1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zexp] (4) at (-5.25, -2) {};
		\node [style=Yexp] (5) at (-1.25, 1) {};
		\node [style=Yexp] (6) at (-1.25, -2) {};
		\node [style=Zexp] (7) at (-1.25, -1) {};
		\node [style=Xexp] (8) at (0.75, 2) {};
		\node [style=Xexp] (9) at (0.75, 1) {};
		\node [style=Yexp] (10) at (0.75, -1) {};
		\node [style=Yexp] (11) at (2.75, 2) {};
		\node [style=Yexp] (12) at (2.75, 1) {};
		\node [style=Xexp] (13) at (2.75, 0) {};
		\node [style=Xexp] (14) at (4.75, 1) {};
		\node [style=Zexp] (15) at (4.75, 2) {};
		\node [style=Zexp] (16) at (4.75, -1) {};
		\node [style=Zexp] (17) at (4.75, -2) {};
		\node [style=Zexp] (18) at (6.75, 2) {};
		\node [style=Zexp] (19) at (6.75, 0) {};
		\node [style=Yexp] (20) at (6.75, 1) {};
		\node [style=Yexp] (21) at (6.75, -2) {};
		\node [style=Aexp] (22) at (-3.5, -0.5) {$\alpha$};
		\node [style=Aexp] (23) at (0, -0.5) {$\alpha$};
		\node [style=Aexp] (24) at (2, -0.5) {$\alpha$};
		\node [style=Aexp] (25) at (4, -0.5) {$\alpha$};
		\node [style=Aexp] (26) at (6, -0.5) {$\alpha$};
		\node [style=Aexp] (27) at (8, -0.5) {$\alpha$};
		\node [style=none] (28) at (8.75, 2) {};
		\node [style=none] (29) at (8.75, 1) {};
		\node [style=none] (30) at (8.75, 0) {};
		\node [style=none] (31) at (8.75, -1) {};
		\node [style=none] (32) at (8.75, -2) {};
		\node [style=none] (33) at (-9.25, -2) {};
		\node [style=none] (34) at (-9.25, -1) {};
		\node [style=none] (35) at (-9.25, 0) {};
		\node [style=none] (36) at (-9.25, 1) {};
		\node [style=none] (37) at (-9.25, 2) {};
		\node [style=hadamard vertex] (38) at (-8.25, 1) {};
		\node [style=green vertex] (39) at (-7.25, 1) {};
		\node [style=green vertex] (40) at (-6.25, 0) {};
		\node [style=red vertex] (41) at (-7.25, 0) {};
		\node [style=red vertex] (42) at (-6.25, -2) {};
		\node [style=red vertex] (43) at (-4.25, -2) {};
		\node [style=red vertex] (44) at (-3.25, 0) {};
		\node [style=green vertex] (45) at (-3.25, 1) {};
		\node [style=green vertex] (46) at (-4.25, 0) {};
		\node [style=hadamard vertex] (47) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9);
		\draw (9) to (12);
		\draw (12) to (14);
		\draw (14) to (20);
		\draw (13) to (19);
		\draw (7) to (10);
		\draw (10) to (16);
		\draw (6) to (17);
		\draw (17) to (21);
		\draw (8) to (11);
		\draw (11) to (15);
		\draw (15) to (18);
		\draw (23) to (5);
		\draw (22) to (4);
		\draw (7) to (23);
		\draw (23) to (6);
		\draw (8) to (24);
		\draw (24) to (9);
		\draw (24) to (10);
		\draw (11) to (25);
		\draw (25) to (12);
		\draw (25) to (13);
		\draw (15) to (26);
		\draw (26) to (14);
		\draw (26) to (16);
		\draw (26) to (17);
		\draw (18) to (27);
		\draw (27) to (20);
		\draw (27) to (19);
		\draw (27) to (21);
		\draw (37.center) to (8);
		\draw (18) to (28.center);
		\draw (20) to (29.center);
		\draw (19) to (30.center);
		\draw (16) to (31.center);
		\draw (21) to (32.center);
		\draw (7) to (34.center);
		\draw (4) to (33.center);
		\draw (36.center) to (38);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (35.center) to (41);
		\draw (40) to (42);
		\draw (40) to (46);
		\draw (46) to (44);
		\draw (44) to (13);
		\draw (39) to (45);
		\draw (45) to (47);
		\draw (47) to (5);
		\draw (45) to (44);
		\draw (46) to (43);
		\draw (4) to (43);
		\draw (43) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_set2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Yexp] (5) at (-4.75, 1) {};
		\node [style=Zexp] (7) at (-4.75, -1) {};
		\node [style=Xexp] (8) at (-2.75, 2) {};
		\node [style=Yexp] (10) at (-2.75, -1) {};
		\node [style=Yexp] (11) at (-0.75, 2) {};
		\node [style=Yexp] (12) at (-0.75, 1) {};
		\node [style=Zexp] (15) at (3.25, 2) {};
		\node [style=Zexp] (16) at (3.25, -1) {};
		\node [style=Zexp] (17) at (3.25, -2) {};
		\node [style=Zexp] (18) at (5.25, 2) {};
		\node [style=Aexp] (23) at (-3.5, -0.5) {$-\alpha$};
		\node [style=Aexp] (24) at (-1.5, -0.5) {$\alpha$};
		\node [style=Aexp] (25) at (0.5, -0.5) {$-\alpha$};
		\node [style=Aexp] (26) at (4.5, -0.5) {$\alpha$};
		\node [style=Aexp] (27) at (6.5, -0.5) {$\alpha$};
		\node [style=none] (28) at (8.5, 2) {};
		\node [style=none] (29) at (8.5, 1) {};
		\node [style=none] (30) at (8.5, 0) {};
		\node [style=none] (31) at (8.5, -1) {};
		\node [style=none] (32) at (8.5, -2) {};
		\node [style=none] (33) at (-7.25, -2) {};
		\node [style=none] (34) at (-7.25, -1) {};
		\node [style=none] (35) at (-7.25, 0) {};
		\node [style=none] (36) at (-7.25, 1) {};
		\node [style=none] (37) at (-7.25, 2) {};
		\node [style=hadamard vertex] (38) at (-6.75, 1) {};
		\node [style=green vertex] (39) at (-6.25, 1) {};
		\node [style=green vertex] (40) at (-5.75, 0) {};
		\node [style=red vertex] (41) at (-6.25, 0) {};
		\node [style=red vertex] (42) at (-5.75, -2) {};
		\node [style=hadamard vertex] (47) at (8, 1) {};
		\node [style=green vertex] (48) at (7.5, 1) {};
		\node [style=red vertex] (49) at (7.5, 0) {};
		\node [style=green vertex] (50) at (7, 0) {};
		\node [style=red vertex] (51) at (7, -2) {};
		\node [style=Xexp] (52) at (5.25, 1) {};
		\node [style=Xexp] (53) at (5.25, 0) {};
		\node [style=Zexp] (54) at (5.25, -2) {};
		\node [style=Zexp] (55) at (3.25, 1) {};
		\node [style=Zexp] (56) at (3.25, 0) {};
		\node [style=Zexp] (57) at (-2.75, 1) {};
		\node [style=Yexp] (58) at (-4.75, 0) {};
		\node [style=Zexp] (59) at (-4.75, -2) {};
		\node [style=green vertex] (60) at (-5.25, -2) {$\alpha$};
		\node [style=Zexp] (61) at (1.25, 2) {};
		\node [style=Zexp] (62) at (1.25, 1) {};
		\node [style=Yexp] (63) at (1.25, 0) {};
		\node [style=Xexp] (64) at (1.25, -1) {};
		\node [style=Aexp] (65) at (2.5, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (10);
		\draw (8) to (11);
		\draw (15) to (18);
		\draw (23) to (5);
		\draw (7) to (23);
		\draw (8) to (24);
		\draw (24) to (10);
		\draw (11) to (25);
		\draw (25) to (12);
		\draw (15) to (26);
		\draw (26) to (16);
		\draw (26) to (17);
		\draw (18) to (27);
		\draw (37.center) to (8);
		\draw (7) to (34.center);
		\draw (36.center) to (38);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (35.center) to (41);
		\draw (40) to (42);
		\draw (39) to (5);
		\draw (48) to (47);
		\draw (47) to (29.center);
		\draw (49) to (30.center);
		\draw (32.center) to (51);
		\draw (51) to (50);
		\draw (50) to (49);
		\draw (49) to (48);
		\draw (54) to (27);
		\draw (27) to (53);
		\draw (52) to (27);
		\draw (55) to (26);
		\draw (56) to (26);
		\draw (55) to (52);
		\draw (56) to (53);
		\draw (51) to (54);
		\draw (54) to (17);
		\draw (5) to (57);
		\draw (57) to (12);
		\draw (40) to (58);
		\draw (59) to (17);
		\draw (58) to (23);
		\draw (23) to (59);
		\draw (57) to (24);
		\draw (42) to (60);
		\draw (60) to (59);
		\draw (33.center) to (42);
		\draw (63) to (65);
		\draw (65) to (64);
		\draw (65) to (62);
		\draw (65) to (61);
		\draw (11) to (61);
		\draw (61) to (15);
		\draw (18) to (28.center);
		\draw (52) to (48);
		\draw (12) to (62);
		\draw (62) to (55);
		\draw (58) to (63);
		\draw (63) to (56);
		\draw (53) to (50);
		\draw (10) to (64);
		\draw (64) to (16);
		\draw (16) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_set3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zexp] (4) at (-4, -2) {};
		\node [style=Zexp] (15) at (3, 2) {};
		\node [style=Zexp] (17) at (3, -2) {};
		\node [style=Zexp] (18) at (5, 2) {};
		\node [style=Aexp] (22) at (-2.75, -0.5) {$\alpha$};
		\node [style=Aexp] (23) at (-0.75, -0.5) {$\alpha$};
		\node [style=Aexp] (24) at (1.25, -0.5) {$\alpha$};
		\node [style=Aexp] (25) at (2.25, -0.5) {$-\alpha$};
		\node [style=Aexp] (26) at (4.25, -0.5) {$-\alpha$};
		\node [style=Aexp] (27) at (6.25, -0.5) {$-\alpha$};
		\node [style=none] (28) at (9.75, 2) {};
		\node [style=none] (29) at (9.75, 1) {};
		\node [style=none] (30) at (9.75, 0) {};
		\node [style=none] (31) at (9.75, -1) {};
		\node [style=none] (32) at (9.75, -2) {};
		\node [style=none] (33) at (-7.5, -2) {};
		\node [style=none] (34) at (-7.5, -1) {};
		\node [style=none] (35) at (-7.5, 0) {};
		\node [style=none] (36) at (-7.5, 1) {};
		\node [style=none] (37) at (-7.5, 2) {};
		\node [style=hadamard vertex] (38) at (-7, 1) {};
		\node [style=green vertex] (39) at (-6.5, 1) {};
		\node [style=green vertex] (40) at (-6, 0) {};
		\node [style=red vertex] (41) at (-6.5, 0) {};
		\node [style=red vertex] (42) at (-6, -2) {};
		\node [style=hadamard vertex] (47) at (9.25, 1) {};
		\node [style=green vertex] (48) at (8.75, 1) {};
		\node [style=red vertex] (49) at (8.75, 0) {};
		\node [style=green vertex] (50) at (8.25, 0) {};
		\node [style=red vertex] (51) at (8.25, -2) {};
		\node [style=Zexp] (54) at (5, -2) {};
		\node [style=Yexp] (58) at (-2, 0) {};
		\node [style=Zexp] (59) at (-2, -2) {};
		\node [style=rpp] (60) at (-5.5, 1) {};
		\node [style=rpp] (61) at (-5.5, 2) {};
		\node [style=hadamard vertex] (62) at (-5.5, 0) {};
		\node [style=hadamard vertex] (63) at (-5.5, -1) {};
		\node [style=red vertex] (64) at (-5, -1) {};
		\node [style=red vertex] (65) at (-5, 2) {};
		\node [style=green vertex] (66) at (-5, 1) {};
		\node [style=green vertex] (67) at (-5, 0) {};
		\node [style=rpp] (68) at (-4.5, -1) {};
		\node [style=Zexp] (69) at (-2, 1) {};
		\node [style=Yexp] (70) at (0, 1) {};
		\node [style=Zexp] (71) at (0, 0) {};
		\node [style=Zexp] (72) at (1, 2) {};
		\node [style=Xexp] (73) at (3, 1) {};
		\node [style=Xexp] (74) at (3, 0) {};
		\node [style=Yexp] (75) at (5, 1) {};
		\node [style=Zexp] (76) at (5, 0) {};
		\node [style=Zexp] (77) at (0, -1) {};
		\node [style=hadamard vertex] (78) at (7.75, 0) {};
		\node [style=hadamard vertex] (79) at (7.75, -1) {};
		\node [style=green vertex] (80) at (7.25, 0) {};
		\node [style=red vertex] (81) at (7.25, -1) {};
		\node [style=red vertex] (82) at (7.25, 2) {};
		\node [style=green vertex] (83) at (7.25, 1) {};
		\node [style=rmm] (84) at (6.75, 2) {};
		\node [style=rmm] (85) at (6.75, 1) {};
		\node [style=rmm] (86) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (18);
		\draw (22) to (4);
		\draw (15) to (26);
		\draw (26) to (17);
		\draw (18) to (27);
		\draw (4) to (33.center);
		\draw (36.center) to (38);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (35.center) to (41);
		\draw (40) to (42);
		\draw (48) to (47);
		\draw (47) to (29.center);
		\draw (49) to (30.center);
		\draw (32.center) to (51);
		\draw (51) to (50);
		\draw (50) to (49);
		\draw (49) to (48);
		\draw (54) to (27);
		\draw (54) to (17);
		\draw (4) to (59);
		\draw (59) to (17);
		\draw (58) to (23);
		\draw (23) to (59);
		\draw (37.center) to (61);
		\draw (61) to (65);
		\draw (65) to (66);
		\draw (39) to (60);
		\draw (40) to (62);
		\draw (62) to (67);
		\draw (34.center) to (63);
		\draw (63) to (64);
		\draw (64) to (68);
		\draw (64) to (67);
		\draw (60) to (66);
		\draw (69) to (23);
		\draw (24) to (71);
		\draw (24) to (70);
		\draw (25) to (72);
		\draw (74) to (26);
		\draw (26) to (73);
		\draw (76) to (27);
		\draw (27) to (75);
		\draw (18) to (84);
		\draw (84) to (82);
		\draw (82) to (28.center);
		\draw (82) to (83);
		\draw (83) to (48);
		\draw (75) to (85);
		\draw (85) to (83);
		\draw (76) to (80);
		\draw (80) to (78);
		\draw (78) to (50);
		\draw (54) to (51);
		\draw (81) to (80);
		\draw (79) to (31.center);
		\draw (81) to (79);
		\draw (86) to (81);
		\draw (86) to (77);
		\draw (77) to (68);
		\draw (67) to (58);
		\draw (66) to (69);
		\draw (65) to (72);
		\draw (72) to (15);
		\draw (73) to (75);
		\draw (73) to (70);
		\draw (70) to (69);
		\draw (71) to (58);
		\draw (71) to (74);
		\draw (74) to (76);
		\draw (77) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_set4.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (8, 2) {};
		\node [style=none] (29) at (8, 1) {};
		\node [style=none] (30) at (8, 0) {};
		\node [style=none] (31) at (8, -1) {};
		\node [style=none] (32) at (8, -2) {};
		\node [style=none] (33) at (-9, -2) {};
		\node [style=none] (34) at (-9, -1) {};
		\node [style=none] (35) at (-9, 0) {};
		\node [style=none] (36) at (-9, 1) {};
		\node [style=none] (37) at (-9, 2) {};
		\node [style=hadamard vertex] (38) at (-8.5, 1) {};
		\node [style=green vertex] (39) at (-8, 1) {};
		\node [style=green vertex] (40) at (-7.5, 0) {};
		\node [style=red vertex] (41) at (-8, 0) {};
		\node [style=red vertex] (42) at (-7.5, -2) {};
		\node [style=hadamard vertex] (47) at (7.5, 1) {};
		\node [style=green vertex] (48) at (7, 1) {};
		\node [style=red vertex] (49) at (7, 0) {};
		\node [style=green vertex] (50) at (6.5, 0) {};
		\node [style=red vertex] (51) at (6.5, -2) {};
		\node [style=rpp] (52) at (-7.5, 2) {};
		\node [style=rpp] (53) at (-7.5, 1) {};
		\node [style=hadamard vertex] (54) at (-7, 0) {};
		\node [style=green vertex] (55) at (-7, 1) {};
		\node [style=green vertex] (57) at (-6.5, 0) {};
		\node [style=red vertex] (58) at (-6.5, 1) {};
		\node [style=red vertex] (59) at (-7, 2) {};
		\node [style=hadamard vertex] (60) at (-6, 0) {};
		\node [style=green vertex] (61) at (-5.5, -1) {};
		\node [style=red vertex] (62) at (-5.5, 0) {};
		\node [style=rpp] (63) at (-5, -1) {};
		\node [style=rmm] (64) at (6.5, 1) {};
		\node [style=rmm] (65) at (6.5, 2) {};
		\node [style=hadamard vertex] (66) at (6, 0) {};
		\node [style=red vertex] (67) at (6, 2) {};
		\node [style=red vertex] (68) at (5.5, 1) {};
		\node [style=red vertex] (69) at (4.5, 0) {};
		\node [style=green vertex] (70) at (6, 1) {};
		\node [style=green vertex] (71) at (5.5, 0) {};
		\node [style=green vertex] (72) at (4.5, -1) {};
		\node [style=hadamard vertex] (74) at (5, 0) {};
		\node [style=rmm] (75) at (4, -1) {};
		\node [style=green vertex] (76) at (-5, -2) {$\alpha$};
		\node [style=Zexp] (77) at (-4.5, -2) {};
		\node [style=Zexp] (78) at (-4.5, 0) {};
		\node [style=Zexp] (79) at (-4.5, 1) {};
		\node [style=Aexp] (80) at (-3.5, -0.5) {$-\alpha$};
		\node [style=Zexp] (81) at (-2.75, 1) {};
		\node [style=Zexp] (82) at (-2.75, -1) {};
		\node [style=Aexp] (83) at (-1.5, -0.5) {$-\alpha$};
		\node [style=green vertex] (84) at (-5, 2) {$\alpha$};
		\node [style=Zexp] (85) at (-0.75, 2) {};
		\node [style=Zexp] (86) at (-0.75, 0) {};
		\node [style=Zexp] (87) at (-0.75, -1) {};
		\node [style=Zexp] (88) at (1.25, 2) {};
		\node [style=Zexp] (89) at (1.25, 0) {};
		\node [style=Zexp] (90) at (1.25, -2) {};
		\node [style=Zexp] (91) at (2.5, -2) {};
		\node [style=Zexp] (92) at (2.5, 1) {};
		\node [style=Zexp] (93) at (2.5, 2) {};
		\node [style=Aexp] (94) at (2.25, -0.5) {$-\alpha$};
		\node [style=Aexp] (95) at (0.5, -0.5) {$-\alpha$};
		\node [style=Aexp] (96) at (3.5, -0.5) {$\alpha$};
		\node [style=rmm] (97) at (5, 1) {};
		\node [style=rpp] (98) at (-6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (35.center) to (41);
		\draw (40) to (42);
		\draw (48) to (47);
		\draw (47) to (29.center);
		\draw (49) to (30.center);
		\draw (32.center) to (51);
		\draw (51) to (50);
		\draw (50) to (49);
		\draw (49) to (48);
		\draw (33.center) to (42);
		\draw (37.center) to (52);
		\draw (52) to (59);
		\draw (39) to (53);
		\draw (53) to (55);
		\draw (40) to (54);
		\draw (54) to (57);
		\draw (57) to (60);
		\draw (60) to (62);
		\draw (57) to (58);
		\draw (55) to (59);
		\draw (62) to (61);
		\draw (61) to (63);
		\draw (34.center) to (61);
		\draw (65) to (28.center);
		\draw (67) to (65);
		\draw (70) to (64);
		\draw (64) to (48);
		\draw (71) to (66);
		\draw (66) to (50);
		\draw (71) to (74);
		\draw (69) to (74);
		\draw (72) to (31.center);
		\draw (70) to (67);
		\draw (71) to (68);
		\draw (72) to (69);
		\draw (75) to (72);
		\draw (80) to (78);
		\draw (80) to (77);
		\draw (80) to (79);
		\draw (59) to (84);
		\draw (84) to (85);
		\draw (85) to (88);
		\draw (88) to (93);
		\draw (93) to (67);
		\draw (79) to (81);
		\draw (81) to (92);
		\draw (62) to (78);
		\draw (78) to (86);
		\draw (86) to (89);
		\draw (89) to (69);
		\draw (63) to (82);
		\draw (82) to (87);
		\draw (87) to (75);
		\draw (42) to (76);
		\draw (76) to (77);
		\draw (77) to (90);
		\draw (90) to (91);
		\draw (91) to (51);
		\draw (91) to (96);
		\draw (96) to (92);
		\draw (93) to (96);
		\draw (94) to (89);
		\draw (94) to (90);
		\draw (94) to (88);
		\draw (85) to (95);
		\draw (95) to (86);
		\draw (87) to (95);
		\draw (83) to (82);
		\draw (83) to (81);
		\draw (68) to (70);
		\draw (55) to (58);
		\draw (58) to (98);
		\draw (98) to (79);
		\draw (97) to (92);
		\draw (97) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_set5.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (8.5, 2) {};
		\node [style=none] (29) at (8.5, 1) {};
		\node [style=none] (30) at (8.5, 0) {};
		\node [style=none] (31) at (8.5, -1) {};
		\node [style=none] (32) at (8.5, -2) {};
		\node [style=none] (33) at (-9, -2) {};
		\node [style=none] (34) at (-9, -1) {};
		\node [style=none] (35) at (-9, 0) {};
		\node [style=none] (36) at (-9, 1) {};
		\node [style=none] (37) at (-9, 2) {};
		\node [style=hadamard vertex] (38) at (-8.5, 1) {};
		\node [style=green vertex] (39) at (-8, 1) {};
		\node [style=green vertex] (40) at (-7.5, 0) {};
		\node [style=red vertex] (41) at (-8, 0) {};
		\node [style=red vertex] (42) at (-7.5, -2) {};
		\node [style=hadamard vertex] (47) at (8, 1) {};
		\node [style=green vertex] (48) at (7.5, 1) {};
		\node [style=red vertex] (49) at (7.5, 0) {};
		\node [style=green vertex] (50) at (7, 0) {};
		\node [style=red vertex] (51) at (7, -2) {};
		\node [style=rpp] (52) at (-7.5, 2) {};
		\node [style=rpp] (53) at (-7.5, 1) {};
		\node [style=hadamard vertex] (54) at (-7, 0) {};
		\node [style=green vertex] (55) at (-7, 1) {};
		\node [style=green vertex] (57) at (-6.5, 0) {};
		\node [style=red vertex] (58) at (-6.5, 1) {};
		\node [style=red vertex] (59) at (-7, 2) {};
		\node [style=hadamard vertex] (60) at (-6, 0) {};
		\node [style=green vertex] (61) at (-5.5, -1) {};
		\node [style=red vertex] (62) at (-5.5, 0) {};
		\node [style=rpp] (63) at (-5, -1) {};
		\node [style=rmm] (64) at (7, 1) {};
		\node [style=rmm] (65) at (7, 2) {};
		\node [style=hadamard vertex] (66) at (6.5, 0) {};
		\node [style=red vertex] (67) at (6.5, 2) {};
		\node [style=red vertex] (68) at (6, 1) {};
		\node [style=red vertex] (69) at (5, 0) {};
		\node [style=green vertex] (70) at (6.5, 1) {};
		\node [style=green vertex] (71) at (6, 0) {};
		\node [style=green vertex] (72) at (5, -1) {};
		\node [style=hadamard vertex] (74) at (5.5, 0) {};
		\node [style=rmm] (75) at (4.5, -1) {};
		\node [style=green vertex] (76) at (-5, -2) {$\alpha$};
		\node [style=green vertex] (84) at (-5, 2) {$\alpha$};
		\node [style=green vertex] (85) at (-4.5, 1) {};
		\node [style=green vertex] (86) at (-4, 0) {};
		\node [style=green vertex] (87) at (-3, 2) {};
		\node [style=green vertex] (88) at (-2.5, 0) {};
		\node [style=green vertex] (89) at (-1.5, 1) {};
		\node [style=green vertex] (90) at (-1, 1) {};
		\node [style=green vertex] (91) at (-0.5, 0) {};
		\node [style=green vertex] (92) at (0.5, 2) {};
		\node [style=green vertex] (93) at (1, 1) {};
		\node [style=green vertex] (94) at (1.5, 0) {};
		\node [style=green vertex] (95) at (3, 0) {};
		\node [style=green vertex] (96) at (4, 2) {};
		\node [style=green vertex] (97) at (2.5, 0) {};
		\node [style=green vertex] (98) at (3.5, 2) {};
		\node [style=red vertex] (99) at (-4.5, -2) {};
		\node [style=red vertex] (100) at (-4, -2) {};
		\node [style=red vertex] (101) at (-3, -2) {};
		\node [style=red vertex] (102) at (-2.5, -2) {};
		\node [style=red vertex] (103) at (-1.5, -2) {};
		\node [style=red vertex] (104) at (-1, -1) {};
		\node [style=red vertex] (105) at (-0.5, -2) {};
		\node [style=red vertex] (106) at (0.5, -1) {};
		\node [style=red vertex] (107) at (1, -1) {};
		\node [style=red vertex] (108) at (1.5, -1) {};
		\node [style=red vertex] (109) at (3, -2) {};
		\node [style=red vertex] (110) at (4, -2) {};
		\node [style=red vertex] (111) at (2.5, -1) {};
		\node [style=red vertex] (112) at (3.5, -1) {};
		\node [style=green vertex] (113) at (-3.5, -2) {-$\alpha$};
		\node [style=green vertex] (114) at (-2, -2) {$\alpha$};
		\node [style=green vertex] (115) at (0, -1) {-$\alpha$};
		\node [style=green vertex] (116) at (0, -2) {-$\alpha$};
		\node [style=green vertex] (117) at (2, -1) {-$\alpha$};
		\node [style=rmm] (118) at (5.5, 1) {};
		\node [style=rpp] (119) at (-6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (35.center) to (41);
		\draw (40) to (42);
		\draw (48) to (47);
		\draw (47) to (29.center);
		\draw (49) to (30.center);
		\draw (32.center) to (51);
		\draw (51) to (50);
		\draw (50) to (49);
		\draw (49) to (48);
		\draw (33.center) to (42);
		\draw (37.center) to (52);
		\draw (52) to (59);
		\draw (39) to (53);
		\draw (53) to (55);
		\draw (40) to (54);
		\draw (54) to (57);
		\draw (57) to (60);
		\draw (60) to (62);
		\draw (57) to (58);
		\draw (55) to (59);
		\draw (62) to (61);
		\draw (61) to (63);
		\draw (34.center) to (61);
		\draw (65) to (28.center);
		\draw (67) to (65);
		\draw (70) to (64);
		\draw (64) to (48);
		\draw (71) to (66);
		\draw (66) to (50);
		\draw (71) to (74);
		\draw (69) to (74);
		\draw (72) to (31.center);
		\draw (70) to (67);
		\draw (71) to (68);
		\draw (72) to (69);
		\draw (75) to (72);
		\draw (59) to (84);
		\draw (42) to (76);
		\draw (85) to (99);
		\draw (100) to (86);
		\draw (101) to (87);
		\draw (88) to (102);
		\draw (103) to (89);
		\draw (90) to (104);
		\draw (91) to (105);
		\draw (92) to (106);
		\draw (107) to (93);
		\draw (94) to (108);
		\draw (109) to (95);
		\draw (110) to (96);
		\draw (97) to (111);
		\draw (112) to (98);
		\draw (84) to (87);
		\draw (87) to (92);
		\draw (92) to (96);
		\draw (96) to (98);
		\draw (98) to (67);
		\draw (85) to (89);
		\draw (89) to (90);
		\draw (90) to (93);
		\draw (62) to (86);
		\draw (86) to (88);
		\draw (88) to (91);
		\draw (91) to (94);
		\draw (94) to (97);
		\draw (97) to (95);
		\draw (95) to (69);
		\draw (63) to (104);
		\draw (104) to (115);
		\draw (115) to (106);
		\draw (106) to (107);
		\draw (107) to (108);
		\draw (108) to (117);
		\draw (117) to (111);
		\draw (111) to (112);
		\draw (112) to (75);
		\draw (101) to (102);
		\draw (102) to (114);
		\draw (114) to (103);
		\draw (103) to (105);
		\draw (105) to (109);
		\draw (109) to (110);
		\draw (110) to (51);
		\draw (76) to (99);
		\draw (99) to (100);
		\draw (100) to (113);
		\draw (113) to (101);
		\draw (55) to (58);
		\draw (58) to (119);
		\draw (119) to (85);
		\draw (93) to (118);
		\draw (118) to (68);
		\draw (68) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_set_YY_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zexp] (7) at (-5.25, -1) {};
		\node [style=Xexp] (8) at (-3.25, 2) {};
		\node [style=Yexp] (10) at (-3.25, -1) {};
		\node [style=Zexp] (16) at (2.75, -1) {};
		\node [style=Zexp] (17) at (2.75, -2) {};
		\node [style=Aexp] (23) at (-4, -0.5) {$-\alpha$};
		\node [style=Aexp] (24) at (-2, -0.5) {$-\alpha$};
		\node [style=Aexp] (25) at (0, -0.5) {$-\alpha$};
		\node [style=Aexp] (26) at (4, -0.5) {$\alpha$};
		\node [style=Aexp] (27) at (5.5, -0.5) {$-\alpha$};
		\node [style=none] (28) at (7.75, 2) {};
		\node [style=none] (29) at (7.75, 1) {};
		\node [style=none] (30) at (7.75, 0) {};
		\node [style=none] (31) at (7.75, -1) {};
		\node [style=none] (32) at (7.75, -2) {};
		\node [style=none] (33) at (-7.75, -2) {};
		\node [style=none] (34) at (-7.75, -1) {};
		\node [style=none] (35) at (-7.75, 0) {};
		\node [style=none] (36) at (-7.75, 1) {};
		\node [style=none] (37) at (-7.75, 2) {};
		\node [style=hadamard vertex] (38) at (-7.25, 1) {};
		\node [style=green vertex] (39) at (-6.75, 1) {};
		\node [style=green vertex] (40) at (-6.25, 0) {};
		\node [style=red vertex] (41) at (-6.75, 0) {};
		\node [style=red vertex] (42) at (-6.25, -2) {};
		\node [style=hadamard vertex] (47) at (7.25, 1) {};
		\node [style=green vertex] (48) at (6.75, 1) {};
		\node [style=red vertex] (49) at (6.75, 0) {};
		\node [style=green vertex] (50) at (6.25, 0) {};
		\node [style=red vertex] (51) at (6.25, -2) {};
		\node [style=Xexp] (52) at (4.75, 1) {};
		\node [style=Xexp] (53) at (4.75, 0) {};
		\node [style=Zexp] (54) at (4.75, -2) {};
		\node [style=Zexp] (56) at (2.75, 0) {};
		\node [style=Yexp] (58) at (-5.25, 0) {};
		\node [style=Zexp] (59) at (-5.25, -2) {};
		\node [style=green vertex] (60) at (-5.75, -2) {$\alpha$};
		\node [style=Yexp] (63) at (0.75, 0) {};
		\node [style=Xexp] (64) at (0.75, -1) {};
		\node [style=Aexp] (65) at (2, -0.5) {$\alpha$};
		\node [style=rpp] (66) at (-6.25, 1) {};
		\node [style=rpp] (67) at (-6.25, 2) {};
		\node [style=rmm] (68) at (6.25, 1) {};
		\node [style=rmm] (69) at (6.25, 2) {};
		\node [style=Zexp] (70) at (-5.25, 1) {};
		\node [style=Yexp] (71) at (-3.25, 1) {};
		\node [style=Zexp] (72) at (-1.25, 1) {};
		\node [style=Zexp] (73) at (-1.25, 2) {};
		\node [style=Yexp] (74) at (0.75, 1) {};
		\node [style=Yexp] (75) at (0.75, 2) {};
		\node [style=Yexp] (76) at (2.75, 1) {};
		\node [style=Yexp] (77) at (2.75, 2) {};
		\node [style=Yexp] (78) at (4.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (10);
		\draw (7) to (23);
		\draw (8) to (24);
		\draw (24) to (10);
		\draw (26) to (16);
		\draw (26) to (17);
		\draw (7) to (34.center);
		\draw (36.center) to (38);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (35.center) to (41);
		\draw (40) to (42);
		\draw (48) to (47);
		\draw (47) to (29.center);
		\draw (49) to (30.center);
		\draw (32.center) to (51);
		\draw (51) to (50);
		\draw (50) to (49);
		\draw (49) to (48);
		\draw (54) to (27);
		\draw (27) to (53);
		\draw (52) to (27);
		\draw (56) to (26);
		\draw (56) to (53);
		\draw (51) to (54);
		\draw (54) to (17);
		\draw (40) to (58);
		\draw (59) to (17);
		\draw (58) to (23);
		\draw (23) to (59);
		\draw (42) to (60);
		\draw (60) to (59);
		\draw (33.center) to (42);
		\draw (63) to (65);
		\draw (65) to (64);
		\draw (58) to (63);
		\draw (63) to (56);
		\draw (53) to (50);
		\draw (10) to (64);
		\draw (64) to (16);
		\draw (16) to (31.center);
		\draw (37.center) to (67);
		\draw (39) to (66);
		\draw (69) to (28.center);
		\draw (68) to (48);
		\draw (72) to (25);
		\draw (25) to (73);
		\draw (71) to (24);
		\draw (23) to (70);
		\draw (67) to (8);
		\draw (8) to (73);
		\draw (73) to (75);
		\draw (75) to (77);
		\draw (77) to (78);
		\draw (78) to (69);
		\draw (66) to (70);
		\draw (70) to (71);
		\draw (71) to (72);
		\draw (72) to (74);
		\draw (74) to (76);
		\draw (76) to (52);
		\draw (52) to (68);
		\draw (76) to (26);
		\draw (74) to (65);
		\draw (78) to (27);
		\draw (26) to (77);
		\draw (65) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_set_YY_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zexp] (7) at (-4.25, -1) {};
		\node [style=Yexp] (10) at (-2.25, -1) {};
		\node [style=Zexp] (16) at (1.75, -1) {};
		\node [style=Zexp] (17) at (1.75, -2) {};
		\node [style=Aexp] (23) at (-3, -0.5) {$-\alpha$};
		\node [style=Aexp] (24) at (-1, -0.5) {$-\alpha$};
		\node [style=Aexp] (26) at (3, -0.5) {$-\alpha$};
		\node [style=Aexp] (27) at (4.5, -0.5) {$-\alpha$};
		\node [style=none] (28) at (6.5, 2) {};
		\node [style=none] (29) at (6.5, 1) {};
		\node [style=none] (30) at (6.5, 0) {};
		\node [style=none] (31) at (6.5, -1) {};
		\node [style=none] (32) at (6.5, -2) {};
		\node [style=none] (33) at (-7, -2) {};
		\node [style=none] (34) at (-7, -1) {};
		\node [style=none] (35) at (-7, 0) {};
		\node [style=none] (36) at (-7, 1) {};
		\node [style=none] (37) at (-7, 2) {};
		\node [style=hadamard vertex] (38) at (-6.5, 1) {};
		\node [style=green vertex] (39) at (-6, 1) {};
		\node [style=green vertex] (40) at (-5.5, 0) {};
		\node [style=red vertex] (41) at (-6, 0) {};
		\node [style=red vertex] (42) at (-5.5, -2) {};
		\node [style=hadamard vertex] (47) at (6, 1) {};
		\node [style=green vertex] (48) at (5.5, 1) {};
		\node [style=red vertex] (49) at (5.5, 0) {};
		\node [style=green vertex] (50) at (5, 0) {};
		\node [style=red vertex] (51) at (5, -2) {};
		\node [style=Xexp] (53) at (3.75, 0) {};
		\node [style=Zexp] (54) at (3.75, -2) {};
		\node [style=Zexp] (56) at (1.75, 0) {};
		\node [style=Yexp] (58) at (-4.25, 0) {};
		\node [style=Zexp] (59) at (-4.25, -2) {};
		\node [style=green vertex] (60) at (-5, -2) {$\alpha$};
		\node [style=Yexp] (63) at (-0.25, 0) {};
		\node [style=Xexp] (64) at (-0.25, -1) {};
		\node [style=Aexp] (65) at (1, -0.5) {$-\alpha$};
		\node [style=rpp] (66) at (-5.5, 1) {};
		\node [style=rpp] (67) at (-5.5, 2) {};
		\node [style=rmm] (68) at (5, 1) {};
		\node [style=rmm] (69) at (5, 2) {};
		\node [style=Zexp] (70) at (-4.25, 1) {};
		\node [style=Yexp] (78) at (3.75, 2) {};
		\node [style=green vertex] (79) at (-5, 2) {};
		\node [style=green vertex] (80) at (4.5, 2) {};
		\node [style=red vertex] (81) at (4.5, 1) {};
		\node [style=red vertex] (82) at (-5, 1) {};
		\node [style=Zexp] (83) at (-4.25, 2) {};
		\node [style=Yexp] (84) at (-2.25, 2) {};
		\node [style=Xexp] (85) at (1.75, 2) {};
		\node [style=Xexp] (86) at (-0.25, 2) {};
		\node [style=Zexp] (87) at (1.75, 1) {};
		\node [style=Zexp] (88) at (-0.25, 1) {};
		\node [style=Zexp] (89) at (-2.25, 1) {};
		\node [style=green vertex] (90) at (-1, 1) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (10);
		\draw (7) to (23);
		\draw (24) to (10);
		\draw (26) to (16);
		\draw (26) to (17);
		\draw (7) to (34.center);
		\draw (36.center) to (38);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (35.center) to (41);
		\draw (40) to (42);
		\draw (48) to (47);
		\draw (47) to (29.center);
		\draw (49) to (30.center);
		\draw (32.center) to (51);
		\draw (51) to (50);
		\draw (50) to (49);
		\draw (49) to (48);
		\draw (54) to (27);
		\draw (27) to (53);
		\draw (56) to (26);
		\draw (56) to (53);
		\draw (51) to (54);
		\draw (54) to (17);
		\draw (40) to (58);
		\draw (59) to (17);
		\draw (58) to (23);
		\draw (23) to (59);
		\draw (42) to (60);
		\draw (60) to (59);
		\draw (33.center) to (42);
		\draw (63) to (65);
		\draw (65) to (64);
		\draw (58) to (63);
		\draw (63) to (56);
		\draw (53) to (50);
		\draw (10) to (64);
		\draw (64) to (16);
		\draw (16) to (31.center);
		\draw (37.center) to (67);
		\draw (39) to (66);
		\draw (69) to (28.center);
		\draw (68) to (48);
		\draw (23) to (70);
		\draw (66) to (82);
		\draw (67) to (79);
		\draw (80) to (69);
		\draw (81) to (68);
		\draw (83) to (23);
		\draw (89) to (24);
		\draw (24) to (84);
		\draw (88) to (65);
		\draw (65) to (86);
		\draw (87) to (26);
		\draw (26) to (85);
		\draw (27) to (78);
		\draw (78) to (80);
		\draw (85) to (78);
		\draw (86) to (85);
		\draw (79) to (83);
		\draw (83) to (84);
		\draw (84) to (86);
		\draw (82) to (70);
		\draw (70) to (89);
		\draw (88) to (87);
		\draw (87) to (81);
		\draw (89) to (90);
		\draw (90) to (88);
		\draw (81) to (80);
		\draw (79) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_set_YY_3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zexp] (7) at (-4.25, -1) {};
		\node [style=Yexp] (10) at (-2.25, -1) {};
		\node [style=Zexp] (16) at (1.75, -1) {};
		\node [style=Zexp] (17) at (1.75, -2) {};
		\node [style=Aexp] (23) at (-3, -0.5) {$\alpha$};
		\node [style=Aexp] (24) at (-1, -0.5) {$-\alpha$};
		\node [style=Aexp] (26) at (3, -0.5) {$-\alpha$};
		\node [style=Aexp] (27) at (4.5, -0.5) {$\alpha$};
		\node [style=none] (28) at (8, 2) {};
		\node [style=none] (29) at (8, 1) {};
		\node [style=none] (30) at (8, 0) {};
		\node [style=none] (31) at (8, -1) {};
		\node [style=none] (32) at (8, -2) {};
		\node [style=none] (33) at (-7.75, -2) {};
		\node [style=none] (34) at (-7.75, -1) {};
		\node [style=none] (35) at (-7.75, 0) {};
		\node [style=none] (36) at (-7.75, 1) {};
		\node [style=none] (37) at (-7.75, 2) {};
		\node [style=hadamard vertex] (38) at (-7.25, 1) {};
		\node [style=green vertex] (39) at (-6.75, 1) {};
		\node [style=green vertex] (40) at (-6.25, 0) {};
		\node [style=red vertex] (41) at (-6.75, 0) {};
		\node [style=red vertex] (42) at (-6.25, -2) {};
		\node [style=hadamard vertex] (47) at (7.5, 1) {};
		\node [style=green vertex] (48) at (7, 1) {};
		\node [style=red vertex] (49) at (7, 0) {};
		\node [style=green vertex] (50) at (6.5, 0) {};
		\node [style=red vertex] (51) at (6.5, -2) {};
		\node [style=Zexp] (54) at (3.75, -2) {};
		\node [style=Zexp] (59) at (-4.25, -2) {};
		\node [style=green vertex] (60) at (-4.75, -2) {$\alpha$};
		\node [style=Xexp] (64) at (-0.25, -1) {};
		\node [style=Aexp] (65) at (1, -0.5) {$-\alpha$};
		\node [style=rpp] (66) at (-6.25, 1) {};
		\node [style=rpp] (67) at (-6.25, 2) {};
		\node [style=rmm] (68) at (6.5, 1) {};
		\node [style=rmm] (69) at (6.5, 2) {};
		\node [style=Zexp] (70) at (-4.25, 1) {};
		\node [style=green vertex] (79) at (-5.75, 2) {};
		\node [style=green vertex] (80) at (6, 2) {};
		\node [style=red vertex] (81) at (6, 1) {};
		\node [style=red vertex] (82) at (-5.75, 1) {};
		\node [style=Xexp] (85) at (1.75, 2) {};
		\node [style=Zexp] (87) at (1.75, 1) {};
		\node [style=Zexp] (88) at (-0.25, 1) {};
		\node [style=Zexp] (89) at (-2.25, 1) {};
		\node [style=green vertex] (90) at (-1, 1) {-$\alpha$};
		\node [style=rpp] (91) at (-5.25, 2) {};
		\node [style=hadamard vertex] (92) at (-5.75, 0) {};
		\node [style=Zexp] (93) at (3.75, 0) {};
		\node [style=Zexp] (94) at (-0.25, 0) {};
		\node [style=Zexp] (95) at (-4.25, 0) {};
		\node [style=Xexp] (96) at (-4.25, 2) {};
		\node [style=Zexp] (97) at (-2.25, 2) {};
		\node [style=Yexp] (98) at (-0.25, 2) {};
		\node [style=hadamard vertex] (99) at (6, 0) {};
		\node [style=rmm] (100) at (5.5, 2) {};
		\node [style=green vertex] (101) at (-4.75, 2) {};
		\node [style=green vertex] (102) at (5, 2) {};
		\node [style=red vertex] (103) at (5, 0) {};
		\node [style=red vertex] (104) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (10);
		\draw (7) to (23);
		\draw (24) to (10);
		\draw (26) to (16);
		\draw (26) to (17);
		\draw (7) to (34.center);
		\draw (36.center) to (38);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (35.center) to (41);
		\draw (40) to (42);
		\draw (48) to (47);
		\draw (47) to (29.center);
		\draw (49) to (30.center);
		\draw (32.center) to (51);
		\draw (51) to (50);
		\draw (50) to (49);
		\draw (49) to (48);
		\draw (54) to (27);
		\draw (51) to (54);
		\draw (54) to (17);
		\draw (59) to (17);
		\draw (23) to (59);
		\draw (42) to (60);
		\draw (60) to (59);
		\draw (33.center) to (42);
		\draw (65) to (64);
		\draw (10) to (64);
		\draw (64) to (16);
		\draw (16) to (31.center);
		\draw (37.center) to (67);
		\draw (39) to (66);
		\draw (69) to (28.center);
		\draw (68) to (48);
		\draw (23) to (70);
		\draw (66) to (82);
		\draw (67) to (79);
		\draw (80) to (69);
		\draw (81) to (68);
		\draw (89) to (24);
		\draw (88) to (65);
		\draw (87) to (26);
		\draw (26) to (85);
		\draw (82) to (70);
		\draw (70) to (89);
		\draw (88) to (87);
		\draw (87) to (81);
		\draw (89) to (90);
		\draw (90) to (88);
		\draw (81) to (80);
		\draw (79) to (82);
		\draw (40) to (92);
		\draw (79) to (91);
		\draw (96) to (97);
		\draw (97) to (98);
		\draw (98) to (85);
		\draw (95) to (94);
		\draw (94) to (93);
		\draw (93) to (27);
		\draw (99) to (50);
		\draw (100) to (80);
		\draw (94) to (65);
		\draw (96) to (23);
		\draw (92) to (104);
		\draw (104) to (95);
		\draw (91) to (101);
		\draw (101) to (96);
		\draw (85) to (102);
		\draw (102) to (100);
		\draw (103) to (99);
		\draw (93) to (103);
		\draw (102) to (103);
		\draw (101) to (104);
		\draw (23) to (95);
		\draw (97) to (24);
		\draw (65) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_set_YY_4.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Aexp] (23) at (-2.75, -0.5) {$\alpha$};
		\node [style=Aexp] (24) at (-1, -0.5) {$\alpha$};
		\node [style=Aexp] (26) at (2, -0.5) {$-\alpha$};
		\node [style=Aexp] (27) at (3.5, -0.5) {$-\alpha$};
		\node [style=none] (28) at (8, 2) {};
		\node [style=none] (29) at (8, 1) {};
		\node [style=none] (30) at (8, 0) {};
		\node [style=none] (31) at (8, -1) {};
		\node [style=none] (32) at (8, -2) {};
		\node [style=none] (33) at (-9, -2) {};
		\node [style=none] (34) at (-9, -1) {};
		\node [style=none] (35) at (-9, 0) {};
		\node [style=none] (36) at (-9, 1) {};
		\node [style=none] (37) at (-9, 2) {};
		\node [style=hadamard vertex] (38) at (-8.5, 1) {};
		\node [style=green vertex] (39) at (-8, 1) {};
		\node [style=green vertex] (40) at (-7.5, 0) {};
		\node [style=red vertex] (41) at (-8, 0) {};
		\node [style=red vertex] (42) at (-7.5, -2) {};
		\node [style=hadamard vertex] (47) at (7.5, 1) {};
		\node [style=green vertex] (48) at (7, 1) {};
		\node [style=red vertex] (49) at (7, 0) {};
		\node [style=green vertex] (50) at (6.5, 0) {};
		\node [style=red vertex] (51) at (6.5, -2) {};
		\node [style=Zexp] (54) at (2.75, -2) {};
		\node [style=Zexp] (59) at (-4, -2) {};
		\node [style=green vertex] (60) at (-4.5, -2) {$\alpha$};
		\node [style=Aexp] (65) at (1, -0.5) {$\alpha$};
		\node [style=rpp] (66) at (-7.5, 1) {};
		\node [style=rpp] (67) at (-7.5, 2) {};
		\node [style=rmm] (68) at (6.5, 1) {};
		\node [style=rmm] (69) at (6.5, 2) {};
		\node [style=Zexp] (70) at (-4, 1) {};
		\node [style=green vertex] (79) at (-7, 2) {};
		\node [style=green vertex] (80) at (6, 2) {};
		\node [style=red vertex] (81) at (6, 1) {};
		\node [style=red vertex] (82) at (-7, 1) {};
		\node [style=Zexp] (87) at (0.75, 1) {};
		\node [style=Zexp] (88) at (-0.25, 1) {};
		\node [style=green vertex] (90) at (-1, 1) {-$\alpha$};
		\node [style=rpp] (91) at (-6.5, 2) {};
		\node [style=hadamard vertex] (92) at (-6.5, 0) {};
		\node [style=Zexp] (93) at (2.75, 0) {};
		\node [style=Zexp] (94) at (-0.25, 0) {};
		\node [style=Zexp] (95) at (-4, 0) {};
		\node [style=hadamard vertex] (99) at (5.5, 0) {};
		\node [style=rmm] (100) at (5.5, 2) {};
		\node [style=green vertex] (101) at (-6, 2) {};
		\node [style=green vertex] (102) at (5, 2) {};
		\node [style=red vertex] (103) at (5, 0) {};
		\node [style=red vertex] (104) at (-6, 0) {};
		\node [style=green vertex] (107) at (-5, 2) {};
		\node [style=green vertex] (108) at (4, 2) {};
		\node [style=red vertex] (109) at (4, -1) {};
		\node [style=red vertex] (110) at (-5, -1) {};
		\node [style=Zexp] (113) at (-2.25, -1) {};
		\node [style=Zexp] (114) at (-2.25, 2) {};
		\node [style=hadamard vertex] (116) at (-5.5, -1) {};
		\node [style=rpp] (117) at (-5.5, 2) {};
		\node [style=hadamard vertex] (118) at (-4.5, 2) {};
		\node [style=Zexp] (119) at (-4, 2) {};
		\node [style=Zexp] (120) at (0.75, 2) {};
		\node [style=hadamard vertex] (121) at (3.5, 2) {};
		\node [style=rmm] (122) at (4.5, 2) {};
		\node [style=hadamard vertex] (123) at (4.5, -1) {};
		\node [style=Zexp] (124) at (0.75, -2) {};
		\node [style=Zexp] (125) at (-2.25, 1) {};
		\node [style=Zexp] (126) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (35.center) to (41);
		\draw (40) to (42);
		\draw (48) to (47);
		\draw (47) to (29.center);
		\draw (49) to (30.center);
		\draw (32.center) to (51);
		\draw (51) to (50);
		\draw (50) to (49);
		\draw (49) to (48);
		\draw (54) to (27);
		\draw (51) to (54);
		\draw (23) to (59);
		\draw (42) to (60);
		\draw (60) to (59);
		\draw (33.center) to (42);
		\draw (37.center) to (67);
		\draw (39) to (66);
		\draw (69) to (28.center);
		\draw (68) to (48);
		\draw (23) to (70);
		\draw (66) to (82);
		\draw (67) to (79);
		\draw (80) to (69);
		\draw (81) to (68);
		\draw (88) to (65);
		\draw (87) to (26);
		\draw (82) to (70);
		\draw (88) to (87);
		\draw (87) to (81);
		\draw (90) to (88);
		\draw (81) to (80);
		\draw (79) to (82);
		\draw (40) to (92);
		\draw (79) to (91);
		\draw (95) to (94);
		\draw (94) to (93);
		\draw (93) to (27);
		\draw (99) to (50);
		\draw (100) to (80);
		\draw (94) to (65);
		\draw (92) to (104);
		\draw (104) to (95);
		\draw (91) to (101);
		\draw (102) to (100);
		\draw (103) to (99);
		\draw (93) to (103);
		\draw (102) to (103);
		\draw (101) to (104);
		\draw (108) to (109);
		\draw (107) to (110);
		\draw (114) to (24);
		\draw (24) to (113);
		\draw (95) to (23);
		\draw (101) to (117);
		\draw (117) to (107);
		\draw (107) to (118);
		\draw (34.center) to (116);
		\draw (116) to (110);
		\draw (110) to (113);
		\draw (118) to (119);
		\draw (119) to (23);
		\draw (119) to (114);
		\draw (114) to (120);
		\draw (26) to (120);
		\draw (120) to (121);
		\draw (121) to (108);
		\draw (108) to (122);
		\draw (122) to (102);
		\draw (109) to (123);
		\draw (123) to (31.center);
		\draw (59) to (124);
		\draw (124) to (54);
		\draw (124) to (26);
		\draw (70) to (125);
		\draw (125) to (90);
		\draw (125) to (24);
		\draw (113) to (126);
		\draw (126) to (109);
		\draw (126) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_set_YY_5.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (7.5, 2) {};
		\node [style=none] (29) at (7.5, 1) {};
		\node [style=none] (30) at (7.5, 0) {};
		\node [style=none] (31) at (7.5, -1) {};
		\node [style=none] (32) at (7.5, -2) {};
		\node [style=none] (33) at (-8.5, -2) {};
		\node [style=none] (34) at (-8.5, -1) {};
		\node [style=none] (35) at (-8.5, 0) {};
		\node [style=none] (36) at (-8.5, 1) {};
		\node [style=none] (37) at (-8.5, 2) {};
		\node [style=hadamard vertex] (38) at (-8, 1) {};
		\node [style=green vertex] (39) at (-7.5, 1) {};
		\node [style=green vertex] (40) at (-7, 0) {};
		\node [style=red vertex] (41) at (-7.5, 0) {};
		\node [style=red vertex] (42) at (-7, -2) {};
		\node [style=hadamard vertex] (47) at (7, 1) {};
		\node [style=green vertex] (48) at (6.5, 1) {};
		\node [style=red vertex] (49) at (6.5, 0) {};
		\node [style=green vertex] (50) at (6, 0) {};
		\node [style=red vertex] (51) at (6, -2) {};
		\node [style=green vertex] (60) at (-4.5, -2) {$\alpha$};
		\node [style=rpp] (66) at (-7, 1) {};
		\node [style=rpp] (67) at (-7, 2) {};
		\node [style=rmm] (68) at (6, 1) {};
		\node [style=rmm] (69) at (6, 2) {};
		\node [style=green vertex] (79) at (-6.5, 2) {};
		\node [style=green vertex] (80) at (5.5, 2) {};
		\node [style=red vertex] (81) at (5.5, 1) {};
		\node [style=red vertex] (82) at (-6.5, 1) {};
		\node [style=green vertex] (90) at (-4, 1) {-$\alpha$};
		\node [style=rpp] (91) at (-6, 2) {};
		\node [style=hadamard vertex] (92) at (-6, 0) {};
		\node [style=hadamard vertex] (99) at (5, 0) {};
		\node [style=rmm] (100) at (5, 2) {};
		\node [style=green vertex] (101) at (-5.5, 2) {};
		\node [style=green vertex] (102) at (4.5, 2) {};
		\node [style=red vertex] (103) at (4.5, 0) {};
		\node [style=red vertex] (104) at (-5.5, 0) {};
		\node [style=green vertex] (107) at (-4.5, 2) {};
		\node [style=green vertex] (108) at (3.5, 2) {};
		\node [style=red vertex] (109) at (3.5, -1) {};
		\node [style=red vertex] (110) at (-4.5, -1) {};
		\node [style=hadamard vertex] (116) at (-5, -1) {};
		\node [style=rpp] (117) at (-5, 2) {};
		\node [style=hadamard vertex] (118) at (-4, 2) {};
		\node [style=hadamard vertex] (121) at (3, 2) {};
		\node [style=rmm] (122) at (4, 2) {};
		\node [style=hadamard vertex] (123) at (4, -1) {};
		\node [style=green vertex] (125) at (0, 0) {};
		\node [style=green vertex] (126) at (-0.5, 1) {-$\alpha$};
		\node [style=red vertex] (128) at (0, 1) {};
		\node [style=red vertex] (129) at (1.5, 1) {};
		\node [style=green vertex] (130) at (1.5, -2) {};
		\node [style=green vertex] (131) at (0.5, 1) {$\alpha$};
		\node [style=green vertex] (132) at (2.5, 2) {};
		\node [style=red vertex] (133) at (2.5, 1) {};
		\node [style=green vertex] (138) at (2, 1) {$\alpha$};
		\node [style=green vertex] (166) at (-4, 0) {};
		\node [style=green vertex] (167) at (-3.5, 0) {};
		\node [style=green vertex] (168) at (-3.5, -2) {-$\alpha$};
		\node [style=red vertex] (169) at (-4, -2) {};
		\node [style=red vertex] (170) at (-3.5, 1) {};
		\node [style=green vertex] (171) at (-3, -1) {};
		\node [style=red vertex] (172) at (-3, 1) {};
		\node [style=green vertex] (173) at (-2.5, 1) {$\alpha$};
		\node [style=green vertex] (174) at (-2, 2) {};
		\node [style=red vertex] (175) at (-2, 1) {};
		\node [style=red vertex] (176) at (-1.5, 1) {};
		\node [style=red vertex] (177) at (-1, 1) {};
		\node [style=green vertex] (178) at (-1.5, -1) {};
		\node [style=green vertex] (179) at (-1, -2) {};
		\node [style=green vertex] (180) at (1, -1) {};
		\node [style=red vertex] (181) at (1, 1) {};
		\node [style=green vertex] (182) at (2, 0) {};
		\node [style=green vertex] (183) at (3, -1) {};
		\node [style=red vertex] (184) at (2, -2) {};
		\node [style=red vertex] (185) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (35.center) to (41);
		\draw (40) to (42);
		\draw (48) to (47);
		\draw (47) to (29.center);
		\draw (49) to (30.center);
		\draw (32.center) to (51);
		\draw (51) to (50);
		\draw (50) to (49);
		\draw (49) to (48);
		\draw (42) to (60);
		\draw (33.center) to (42);
		\draw (37.center) to (67);
		\draw (39) to (66);
		\draw (69) to (28.center);
		\draw (68) to (48);
		\draw (66) to (82);
		\draw (67) to (79);
		\draw (80) to (69);
		\draw (81) to (68);
		\draw (81) to (80);
		\draw (79) to (82);
		\draw (40) to (92);
		\draw (79) to (91);
		\draw (99) to (50);
		\draw (100) to (80);
		\draw (92) to (104);
		\draw (91) to (101);
		\draw (102) to (100);
		\draw (103) to (99);
		\draw (102) to (103);
		\draw (101) to (104);
		\draw (108) to (109);
		\draw (107) to (110);
		\draw (101) to (117);
		\draw (117) to (107);
		\draw (107) to (118);
		\draw (34.center) to (116);
		\draw (116) to (110);
		\draw (121) to (108);
		\draw (108) to (122);
		\draw (122) to (102);
		\draw (109) to (123);
		\draw (123) to (31.center);
		\draw (82) to (90);
		\draw (132) to (133);
		\draw (129) to (130);
		\draw (125) to (128);
		\draw (132) to (121);
		\draw (104) to (166);
		\draw (166) to (169);
		\draw (169) to (60);
		\draw (167) to (170);
		\draw (170) to (90);
		\draw (166) to (167);
		\draw (169) to (168);
		\draw (170) to (172);
		\draw (110) to (171);
		\draw (172) to (173);
		\draw (174) to (175);
		\draw (175) to (176);
		\draw (176) to (177);
		\draw (173) to (175);
		\draw (176) to (178);
		\draw (179) to (177);
		\draw (177) to (126);
		\draw (126) to (128);
		\draw (131) to (181);
		\draw (128) to (131);
		\draw (181) to (129);
		\draw (181) to (180);
		\draw (129) to (138);
		\draw (184) to (182);
		\draw (118) to (174);
		\draw (174) to (132);
		\draw (103) to (182);
		\draw (182) to (125);
		\draw (125) to (167);
		\draw (171) to (178);
		\draw (178) to (180);
		\draw (180) to (183);
		\draw (183) to (109);
		\draw (168) to (179);
		\draw (179) to (130);
		\draw (171) to (172);
		\draw (130) to (184);
		\draw (184) to (51);
		\draw (138) to (133);
		\draw (133) to (185);
		\draw (185) to (81);
		\draw (183) to (185);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget_poly_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (-0.25, 0.25) {$\vdots$};
		\node [style=green vertex] (14) at (-0.25, 0.75) {};
		\node [style=green vertex] (15) at (-0.25, 1.25) {};
		\node [style=red vertex] (16) at (0.5, 0) {};
		\node [style=green vertex] (17) at (1, 0) {$\alpha$};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=green vertex] (20) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (16);
		\draw (16) to (15);
		\draw (16) to (17);
		\draw (1.center) to (14);
		\draw (0.center) to (15);
		\draw (15) to (8.center);
		\draw (14) to (9.center);
		\draw (18.center) to (20);
		\draw (20) to (19.center);
		\draw (16) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_poly_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-1, -1) {};
		\node [style=green vertex] (1) at (-1, 0) {};
		\node [style=green vertex] (2) at (-0.5, -1) {$\alpha$};
		\node [style=red vertex] (3) at (0, -1) {};
		\node [style=green vertex] (4) at (0, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-2, 0) {$q_1$};
		\node [style=none] (10) at (-2, -1) {$q_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (8.center) to (1);
		\draw (1) to (4);
		\draw (4) to (5.center);
		\draw (3) to (6.center);
		\draw (7.center) to (0);
		\draw (2) to (3);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/theorem_example1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Yexp] (5) at (-4.75, 1) {};
		\node [style=Xexp] (8) at (-2.75, 2) {};
		\node [style=Yexp] (11) at (-0.75, 2) {};
		\node [style=Yexp] (12) at (-0.75, 1) {};
		\node [style=Zexp] (15) at (3.25, 2) {};
		\node [style=Zexp] (18) at (5.25, 2) {};
		\node [style=Aexp] (23) at (-3.5, 0) {$\theta$};
		\node [style=Aexp] (24) at (-1.5, 0) {$\theta$};
		\node [style=Aexp] (25) at (0.5, 0) {$\theta$};
		\node [style=Aexp] (26) at (4.5, 0) {$\theta$};
		\node [style=Aexp] (27) at (6.5, 0) {$\theta$};
		\node [style=none] (28) at (8.5, 2) {};
		\node [style=none] (29) at (8.5, 1) {};
		\node [style=none] (36) at (-7.25, 1) {};
		\node [style=none] (37) at (-7.25, 2) {};
		\node [style=Xexp] (52) at (5.25, 1) {};
		\node [style=Zexp] (55) at (3.25, 1) {};
		\node [style=Zexp] (57) at (-2.75, 1) {};
		\node [style=Zexp] (61) at (1.25, 2) {};
		\node [style=Zexp] (62) at (1.25, 1) {};
		\node [style=Aexp] (65) at (2.5, 0) {$\theta$};
		\node [style=none] (66) at (-4.5, 0) {$\vdots$};
		\node [style=none] (68) at (-0.5, 0) {$\vdots$};
		\node [style=none] (69) at (1.5, 0) {$\vdots$};
		\node [style=none] (70) at (3.5, 0) {$\vdots$};
		\node [style=none] (71) at (5.5, 0) {$\vdots$};
		\node [style=none] (72) at (-4.75, -1) {};
		\node [style=none] (73) at (-2.5, 0) {$\vdots$};
		\node [style=none] (74) at (-2.75, -1) {};
		\node [style=none] (75) at (-0.75, -1) {};
		\node [style=none] (76) at (1.25, -1) {};
		\node [style=none] (78) at (5.25, -1) {};
		\node [style=none] (79) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (11);
		\draw (15) to (18);
		\draw (23) to (5);
		\draw (8) to (24);
		\draw (11) to (25);
		\draw (25) to (12);
		\draw (15) to (26);
		\draw (18) to (27);
		\draw (37.center) to (8);
		\draw (52) to (27);
		\draw (55) to (26);
		\draw (55) to (52);
		\draw (5) to (57);
		\draw (57) to (12);
		\draw (57) to (24);
		\draw (65) to (62);
		\draw (65) to (61);
		\draw (11) to (61);
		\draw (61) to (15);
		\draw (18) to (28.center);
		\draw (12) to (62);
		\draw (62) to (55);
		\draw (52) to (29.center);
		\draw (36.center) to (5);
		\draw (72.center) to (23);
		\draw (74.center) to (24);
		\draw (75.center) to (25);
		\draw (76.center) to (65);
		\draw (79.center) to (26);
		\draw (78.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/theorem_example2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Aexp] (23) at (-3.5, 0) {$\theta$};
		\node [style=Aexp] (24) at (-1.5, 0) {$-\theta$};
		\node [style=Aexp] (25) at (0.5, 0) {$\theta$};
		\node [style=Aexp] (26) at (4.5, 0) {$\theta$};
		\node [style=Aexp] (27) at (6.5, 0) {$-\theta$};
		\node [style=none] (28) at (8.5, 2) {};
		\node [style=none] (29) at (8.5, 1) {};
		\node [style=none] (36) at (-7.25, 1) {};
		\node [style=none] (37) at (-7.25, 2) {};
		\node [style=Aexp] (65) at (2.5, 0) {$\theta$};
		\node [style=none] (66) at (-4.5, 0) {$\vdots$};
		\node [style=none] (68) at (-0.5, 0) {$\vdots$};
		\node [style=none] (69) at (1.5, 0) {$\vdots$};
		\node [style=none] (70) at (3.5, 0) {$\vdots$};
		\node [style=none] (71) at (5.5, 0) {$\vdots$};
		\node [style=none] (72) at (-4.75, -1) {};
		\node [style=none] (73) at (-2.5, 0) {$\vdots$};
		\node [style=none] (74) at (-2.75, -1) {};
		\node [style=none] (75) at (-0.75, -1) {};
		\node [style=none] (76) at (1.25, -1) {};
		\node [style=none] (78) at (5.25, -1) {};
		\node [style=none] (79) at (3.25, -1) {};
		\node [style=rpp] (80) at (-6, 1) {};
		\node [style=rpp] (81) at (-6, 2) {};
		\node [style=rmm] (82) at (7, 2) {};
		\node [style=rmm] (83) at (7, 1) {};
		\node [style=Xexp] (84) at (-2.75, 2) {};
		\node [style=Xexp] (85) at (5.25, 1) {};
		\node [style=Zexp] (86) at (-0.75, 2) {};
		\node [style=Zexp] (87) at (-0.75, 1) {};
		\node [style=Zexp] (88) at (-4.75, 1) {};
		\node [style=Yexp] (89) at (5.25, 2) {};
		\node [style=Yexp] (90) at (3.25, 2) {};
		\node [style=Yexp] (91) at (3.25, 1) {};
		\node [style=Yexp] (92) at (1.25, 1) {};
		\node [style=Yexp] (93) at (1.25, 2) {};
		\node [style=Yexp] (94) at (-2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (23);
		\draw (74.center) to (24);
		\draw (75.center) to (25);
		\draw (76.center) to (65);
		\draw (79.center) to (26);
		\draw (78.center) to (27);
		\draw (37.center) to (81);
		\draw (36.center) to (80);
		\draw (83) to (29.center);
		\draw (82) to (28.center);
		\draw (81) to (84);
		\draw (84) to (24);
		\draw (24) to (94);
		\draw (94) to (88);
		\draw (88) to (80);
		\draw (88) to (23);
		\draw (94) to (87);
		\draw (84) to (86);
		\draw (86) to (25);
		\draw (25) to (87);
		\draw (87) to (92);
		\draw (92) to (65);
		\draw (65) to (93);
		\draw (86) to (93);
		\draw (93) to (90);
		\draw (92) to (91);
		\draw (91) to (26);
		\draw (26) to (90);
		\draw (90) to (89);
		\draw (89) to (82);
		\draw (83) to (85);
		\draw (85) to (27);
		\draw (89) to (27);
		\draw (85) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/theorem_example3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Aexp] (23) at (-3.5, 0) {$\theta$};
		\node [style=Aexp] (24) at (-1.5, 0) {$-\theta$};
		\node [style=Aexp] (25) at (0.5, 0) {$\theta$};
		\node [style=Aexp] (26) at (4.5, 0) {$-\theta$};
		\node [style=Aexp] (27) at (6.5, 0) {$-\theta$};
		\node [style=none] (28) at (8.5, 2) {};
		\node [style=none] (29) at (8.5, 1) {};
		\node [style=none] (36) at (-8, 1) {};
		\node [style=none] (37) at (-8, 2) {};
		\node [style=Aexp] (65) at (2.5, 0) {$-\theta$};
		\node [style=none] (66) at (-4.5, 0) {$\vdots$};
		\node [style=none] (68) at (-0.5, 0) {$\vdots$};
		\node [style=none] (69) at (1.5, 0) {$\vdots$};
		\node [style=none] (70) at (3.5, 0) {$\vdots$};
		\node [style=none] (71) at (5.5, 0) {$\vdots$};
		\node [style=none] (72) at (-4.75, -1) {};
		\node [style=none] (73) at (-2.5, 0) {$\vdots$};
		\node [style=none] (74) at (-2.75, -1) {};
		\node [style=none] (75) at (-0.75, -1) {};
		\node [style=none] (76) at (1.25, -1) {};
		\node [style=none] (78) at (5.25, -1) {};
		\node [style=none] (79) at (3.25, -1) {};
		\node [style=rpp] (80) at (-6.5, 1) {};
		\node [style=rpp] (81) at (-6.5, 2) {};
		\node [style=rmm] (82) at (7.5, 2) {};
		\node [style=rmm] (83) at (7.5, 1) {};
		\node [style=Zexp] (87) at (-0.75, 1) {};
		\node [style=Zexp] (88) at (-4.75, 1) {};
		\node [style=red vertex] (95) at (-6, 1) {};
		\node [style=green vertex] (96) at (-6, 2) {};
		\node [style=green vertex] (97) at (7, 2) {};
		\node [style=red vertex] (98) at (7, 1) {};
		\node [style=Xexp] (99) at (3.25, 2) {};
		\node [style=Xexp] (100) at (1.25, 2) {};
		\node [style=Zexp] (101) at (-2.75, 1) {};
		\node [style=Zexp] (102) at (-4.75, 2) {};
		\node [style=Zexp] (103) at (1.25, 1) {};
		\node [style=Zexp] (104) at (3.25, 1) {};
		\node [style=Yexp] (105) at (5.25, 2) {};
		\node [style=Yexp] (106) at (-2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (23);
		\draw (74.center) to (24);
		\draw (75.center) to (25);
		\draw (76.center) to (65);
		\draw (79.center) to (26);
		\draw (78.center) to (27);
		\draw (37.center) to (81);
		\draw (36.center) to (80);
		\draw (83) to (29.center);
		\draw (82) to (28.center);
		\draw (88) to (23);
		\draw (25) to (87);
		\draw (81) to (96);
		\draw (80) to (95);
		\draw (95) to (88);
		\draw (96) to (95);
		\draw (98) to (83);
		\draw (97) to (82);
		\draw (97) to (98);
		\draw (96) to (102);
		\draw (102) to (23);
		\draw (88) to (101);
		\draw (101) to (87);
		\draw (87) to (103);
		\draw (103) to (104);
		\draw (104) to (98);
		\draw (104) to (26);
		\draw (27) to (105);
		\draw (26) to (99);
		\draw (65) to (103);
		\draw (65) to (100);
		\draw (101) to (24);
		\draw (24) to (106);
		\draw (102) to (106);
		\draw (106) to (100);
		\draw (100) to (99);
		\draw (99) to (105);
		\draw (105) to (97);
	\end{pgfonlayer}
\end{tikzpicture}

